Keck HIRES Spectroscopy of Extragalactic HII Regions: C and O Abundances from Recombination Lines

We present very deep spectrophotometry of 14 bright extragalactic HII regions belonging to spiral, irregular, and blue compact galaxies. The data for 13 objects were taken with the HIRES echelle spectrograph on the Keck I telescope. We have measured CII recombination lines in 10 of the objects and OII recombination lines in 8 of them. We have determined electron temperatures from line ratios of several ions, specially of low ionization potential ones. We have found a rather tight linear empirical relation between Te([NII]) and Te([OIII]). We have found that OII lines give always larger abundances than [OIII] lines. Moreover, the difference of both O++ abundance determinations --the so-called abundance discrepancy factor-- is very similar in all the objects, with a mean value of 0.26+/-0.09 dex, independently of the properties of the HII region and of the parent galaxy. Using the observed recombination lines, we have determined the O, C, and C/O radial abundance gradients for 3 spiral galaxies: M33, M101, and NGC2403, finding that C abundance gradients are always steeper than those of O, producing negative C/O gradients accross the galactic disks. This result is similar to that found in the Milky Way and has important implications for chemical evolution models and the nucleosynthesis of C.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Dereddened line intensity ratios with respect to I(H$\beta$)=100 of NGC~595, NGC~604, H~1013, NGC~5461, and NGC~5447.
\label{lineid1}}
\tablewidth{0pt}
\tablehead{
\multicolumn{4}{c}{} & \multicolumn{2}{c}{NGC~595} & \multicolumn{2}{c}{NGC~604} & \multicolumn{2}{c}{H~1013} & \multicolumn{2}{c}{NGC~5461} & \multicolumn{2}{c}{NGC~5447}\\
\cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14}
\colhead{$\lambda_0$} & \multicolumn{3}{c}{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} 
& \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} \\
\colhead{(\AA)} & \colhead{Ion} & \colhead{ID} & \colhead{$f(\lambda)$}  & \colhead{(\AA)} &\colhead{$I(\lambda)$} & \colhead{(\AA)} &\colhead{$I(\lambda)$} & \colhead{(\AA)} &\colhead{$I(\lambda)$} & \colhead{(\AA)} &\colhead{$I(\lambda)$} & \colhead{(\AA)} &\colhead{$I(\lambda)$}} 
\startdata

3587.28	&	He I	&	32	&	0.278	&	3584.90	&	0.17	$\pm$	0.05	&	\nd	&			\nd	&	\nd	&			\nd	&	3590.18	&	0.4	$\pm$	0.1 &	\nd	&	\nd	\\		
3613.64	&	He I	&	6	&	0.275	&	3611.19	&	0.26	$\pm$	0.05	&	3610.58	&	0.22	$\pm$	0.05	&	\nd	&			\nd	&	3616.79	&	0.33	$\pm$	0.09 &	\nd	&	\nd	\\		
3634.25	&	He I	&	28	&	0.272	&	3631.75	&	0.35	$\pm$	0.05	&	3631.20	&	0.24	$\pm$	0.06	&	3637.90	&	0.29	$\pm$	0.08	&	3637.50	&	0.21	$\pm$	0.08 &	\nd	&	\nd	\\				
3663.4	&	H I	&	H29	&	0.267	&	\nd	&			\nd	&	3660.35	&	0.21	$\pm$	0.05	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\		
3664.68	&	H I	&	H28	&	0.267	&	\nd	&			\nd	&	3661.56	&	0.25	$\pm$	0.06	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\		
3666.1	&	H I	&	H27	&	0.267	&	3663.63	&	0.19	$\pm$	0.05	&	3662.97	&	0.26	$\pm$	0.06	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\		
3667.68	&	H I	&	H26	&	0.266	&	3665.22	&	0.25	$\pm$	0.05	&	3664.54	&	0.23	$\pm$	0.05	&	3671.26	&	0.17:	&	3670.89	&	0.10: &	\nd	&	\nd	\\		
3669.47	&	H I	&	H25	&	0.266	&	3667.00	&	0.29	$\pm$	0.05	&	3666.40	&	0.21	$\pm$	0.05	&	3673.05	&	0.28	$\pm$	0.08	&	3672.64	&	0.13: &	\nd	&	\nd	\\		
3671.48	&	H I	&	H24	&	0.266	&	3669.02	&	0.31	$\pm$	0.05	&	3668.41	&	0.35	$\pm$	0.06	&	3675.09	&	0.30	$\pm$	0.08	&	3674.76	&	0.24	$\pm$	0.09 &	\nd	&	\nd	\\		
3673.76	&	H I	&	H23	&	0.265	&	3671.27	&	0.28	$\pm$	0.05	&	3670.69	&	0.38	$\pm$	0.06	&	3677.40	&	0.30	$\pm$	0.08	&	3676.92	&	0.33	$\pm$	0.09 &	\nd	&	\nd	\\		
3676.37	&	H I	&	H22	&	0.265	&	3673.88	&	0.34	$\pm$	0.05	&	3673.24	&	0.36	$\pm$	0.06	&	3680.00	&	0.46	$\pm$	0.09	&	3679.50	&	0.5	$\pm$	0.1 &	\nd	&	\nd	\\		
3679.36	&	H I	&	H21	&	0.265	&	3676.87	&	0.43	$\pm$	0.05	&	3676.23	&	0.42	$\pm$	0.06	&	3682.96	&	0.40	$\pm$	0.09	&	3682.51	&	0.5	$\pm$	0.1 &	\nd	&	\nd	\\		
3682.81	&	H I	&	H20	&	0.264	&	3680.32	&	0.48	$\pm$	0.06	&	3679.69	&	0.39	$\pm$	0.06	&	3686.48	&	0.49	$\pm$	0.09	&	3686.00	&	0.5	$\pm$	0.1 &	\nd	&	\nd	\\		
3686.83	&	H I	&	H19	&	0.263	&	3684.35	&	0.55	$\pm$	0.06	&	3683.75	&	0.54	$\pm$	0.07	&	3690.52	&	0.6	$\pm$	0.1	&	3690.01	&	0.6	$\pm$	0.1 &	\nd	&	\nd	\\
3691.56	&	H I	&	H18	&	0.263	&	3689.07	&	0.67	$\pm$	0.06	&	3688.43	&	0.60	$\pm$	0.07	&	3695.25	&	0.7	$\pm$	0.1	&	3694.76	&	0.6	$\pm$	0.1 &	\nd	&	\nd	\\
3697.15	&	H I	&	H17	&	0.262	&	3694.65	&	0.76	$\pm$	0.06	&	3694.03	&	0.68	$\pm$	0.07	&	3700.83	&	0.8	$\pm$	0.1	&	3700.32	&	0.8	$\pm$	0.1 &	\nd	&	\nd	\\
3703.86	&	H I	&	H16	&	0.260	&	3701.35	&	0.89	$\pm$	0.06	&	3700.72	&	0.79	$\pm$	0.07	&	3707.50	&	0.9	$\pm$	0.1	&	3707.07	&	0.9	$\pm$	0.1 &	\nd	&	\nd	\\
3705.04	&	He I	&	25	&	0.260	&	3702.52	&	0.38	$\pm$	0.05	&	3701.91	&	0.42	$\pm$	0.06	&	3708.68	&	0.39	$\pm$	0.09	&	3708.29	&	0.4	$\pm$	0.1 &	\nd	&	\nd	\\
3711.97	&	H I	&	H15	&	0.259	&	3709.47	&	1.08	$\pm$	0.07	&	3708.83	&	0.88	$\pm$	0.07	&	3715.65	&	1.1	$\pm$	0.1	&	3715.19	&	1.0	$\pm$	0.1 &	\nd	&	\nd	\\
3721.83	&	[S III]	&	2F	&	0.257	&	3719.35	&	1.96	$\pm$	0.08	&	3718.73	&	1.71	$\pm$	0.09	&	3725.57	&	1.7	$\pm$	0.1	&	3725.10	&	1.7	$\pm$	0.2 &	\nd	&	\nd	\\
3721.94	&	H I	&	H14	&		&		&				&		&				&		&				&		&				\\
3726.03	&	[O II]	&	1F	&	0.257	&	3723.56	&	85	$\pm$	1	&	3722.90	&	47.7	$\pm$	0.9	&	3729.75	&	57	$\pm$	2	&	3729.31	&	48	$\pm$	2 &	\nd	&	\nd	\\
3728.82	&	[O II]	&	1F	&	0.256	&	3726.31	&	120	$\pm$	2	&	3725.65	&	67	$\pm$	1	&	3732.51	&	78	$\pm$	3	&	3732.03	&	55	$\pm$	2 &	\nd	&	\nd	\\
3734.37	&	H I	&	H13	&	0.255	&	3731.85	&	1.55	$\pm$	0.07	&	3731.21	&	1.40	$\pm$	0.08	&	3738.08	&	1.5	$\pm$	0.1	&	3737.61	&	1.4	$\pm$	0.1 &	\nd	&	\nd	\\
3750.15	&	H I	&	H12	&	0.253	&	3747.62	&	1.78	$\pm$	0.08	&	3746.98	&	1.97	$\pm$	0.09	&	3753.89	&	2.0	$\pm$	0.2	&	3753.41	&	1.9	$\pm$	0.2 &	\nd	&	\nd	\\
3770.63	&	H I	&	H11	&	0.249	&	3768.09	&	2.43	$\pm$	0.09	&	3767.45	&	2.3	$\pm$	0.1	&	3774.37	&	3.1	$\pm$	0.2	&	3773.90	&	2.8	$\pm$	0.2 &	\nd	&	\nd	\\
3784.89	&	He I	&	64	&	0.246	&	\nd	&			\nd	&	3781.68	&	0.07:	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\
3797.9	&	H I	&	H10	&	0.244	&	3795.34	&	3.3	$\pm$	0.1	&	3794.69	&	3.1	$\pm$	0.1	&	3801.67	&	4.2	$\pm$	0.2	&	3801.18	&	4.2	$\pm$	0.2 &	\nd	&	\nd	\\
3819.61	&	He I	&	22	&	0.240	&	3817.03	&	0.73	$\pm$	0.06	&	3816.39	&	0.92	$\pm$	0.07	&	3823.41	&	0.8	$\pm$	0.1	&	3822.93	&	0.8	$\pm$	0.1 &	\nd	&	\nd	\\
3835.39	&	H I	&	H9	&	0.237	&	3832.79	&	5.9	$\pm$	0.1	&	3832.15	&	6.2	$\pm$	0.1	&	3839.21	&	6.4	$\pm$	0.3	&	3838.72	&	6.3	$\pm$	0.3 &	\nd	&	\nd	\\
3856.02	&	Si II	&	1	&	0.233	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	3859.30	&	0.12: &	\nd	&	\nd	\\
3862.59	&	Si II	&	1	&	0.232	&	\nd	&			\nd	&	\nd	&			\nd	&	3866.35	&	0.16:	&	3866.07	&	0.12: &	\nd	&	\nd	\\
3868.75	&	[Ne III] 	&	1F	&	0.230	&	3866.09	&	1.54	$\pm$	0.07	&	3865.51	&	8.0	$\pm$	0.2	&	3872.67	&	2.8	$\pm$	0.2	&	3872.14	&	15.2	$\pm$	0.7 &	\nd	&	\nd	\\
3871.82	&	He I	&	60	&	0.230	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\
3889.05	&	H I	&	H8	&	0.226	&	3886.25	&	16.2	$\pm$	0.3	&	3885.59	&	16.9	$\pm$	0.3	&	3892.74	&	16.9	$\pm$	0.7	&	3892.24	&	16.1	$\pm$	0.7 &	\nd	&	\nd	\\
3926.53	&	He I	&	58	&	0.219	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\
3964.73	&	He I	&	5	&	0.211	&	3962.04	&	0.64	$\pm$	0.05	&	3961.41	&	0.72	$\pm$	0.06	&	3968.72	&	0.7	$\pm$	0.1	&	3968.16	&	0.7	$\pm$	0.1 &	\nd	&	\nd	\\
3967.46	&	[Ne III] 	&	1F	&	0.211	&	3964.73	&	0.44	$\pm$	0.05	&	3964.13	&	2.49	$\pm$	0.09	&	3971.43	&	0.8	$\pm$	0.1	&	3970.90	&	4.7	$\pm$	0.2 &	\nd	&	\nd	\\
3970.07	&	H I	&	H7	&	0.210	&	3967.39	&	13.1	$\pm$	0.2	&	3966.73	&	13.4	$\pm$	0.2	&	3974.03	&	15.8	$\pm$	0.6	&	3973.50	&	15.5	$\pm$	0.7 &	\nd	&	\nd	\\
4009.22	&	He I	&	55	&	0.202	&	\nd	&			\nd	&	4005.85	&	0.15	$\pm$	0.04	&	4013.12	&	0.18	$\pm$	0.07	&	4012.78	&	0.16: &	\nd	&	\nd	\\
4023.98	&	He I	&	54	&	0.198	&	4020.96	&	0.15	$\pm$	0.04	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\
4026.21	&	He I	&	18	&	0.198	&	4023.47	&	1.59	$\pm$	0.07	&	4022.83	&	1.99	$\pm$	0.08	&	4030.21	&	1.7	$\pm$	0.1	&	4029.68	&	1.7	$\pm$	0.1 &	\nd	&	\nd	\\
4068.6	&	[S II]	&	1F	&	0.189	&	4065.90	&	0.73	$\pm$	0.05	&	4065.16	&	1.19	$\pm$	0.07	&	4072.64	&	0.7	$\pm$	0.1	&	4072.20	&	0.9	$\pm$	0.1 &	\nd	&	\nd	\\
4076.35	&	[S II]	&	1F	&	0.187	&	4073.65	&	0.26	$\pm$	0.04	&	4072.91	&	0.38	$\pm$	0.05	&	4080.48	&	0.36	$\pm$	0.08	&	4079.95	&	0.30	$\pm$	0.08 &	\nd	&	\nd	\\
4101.74	&	H I	&	H$\delta$	&	0.182	&	4098.96	&	24.3	$\pm$	0.4	&	4098.28	&	26.5	$\pm$	0.4	&	4105.83	&	25.3	$\pm$	0.9	&	4105.29	&	24	$\pm$	1 &	\nd	&	\nd	\\
4120.82	&	He I	&	16	&	0.177	&	4118.02	&	0.11	$\pm$	0.04	&	4117.35	&	0.11	$\pm$	0.04	&	4124.88	&	0.16:	&	4124.52	&	0.16: &	\nd	&	\nd	\\
4143.76	&	He I	&	53	&	0.172	&	4140.93	&	0.21	$\pm$	0.04	&	4140.27	&	0.27	$\pm$	0.05	&	4147.90	&	0.24	$\pm$	0.07	&	4147.37	&	0.25	$\pm$	0.07 &	\nd	&	\nd	\\
4267.15	&	C II	&	6	&	0.144	&	4264.25	&	0.13	$\pm$	0.03	&	4263.57	&	0.17	$\pm$	0.04	&	4271.47	&	0.28	$\pm$	0.08	&	4270.76	&	0.14: & 4269.81 & 0.12 $\pm$ 0.03	\\
4287.4	&	[Fe II]	&	7F	&	0.139	&	\nd	&			\nd	&	4283.73	&	0.08:	&	\nd	&			\nd	&	4291.20	&	0.14: &	\nd	&	\nd	\\
4303.82	&	O II	&	67	&	0.135	&	\nd	&			\nd	&	4300.29	&	0.07:	&	4308.37	&	0.13:	&	\nd	&			\nd &	\nd	&	\nd	\\
4317.14	&	O II	&	2	&	0.132	&	\nd	&			\nd	&	4313.54	&	0.10	$\pm$	0.04	&	\nd	&			\nd	&	\nd	&			\nd &	\nd	&	\nd	\\
4340.47	&	H I	&	H$\gamma$	&	0.127	&	4337.52	&	45.0	$\pm$	0.6	&	4336.81	&	47.9	$\pm$	0.6	&	4344.78	&	44	$\pm$	1	&	4344.21	&	44	$\pm$	2 & 4343.02 & 48 $\pm$ 2	\\
4363.21	&	[O III]	&	2F	&	0.121	&	4360.23	&	0.19	$\pm$	0.04	&	4359.54	&	0.63	$\pm$	0.05	&	4367.62	&	0.19	$\pm$	0.07	&	4366.99	&	1.1	$\pm$	0.1 & 4365.80 & 2.0 $\pm$ 0.1	\\
4387.93	&	He I	&	51	&	0.115	&	4384.94	&	0.37	$\pm$	0.04	&	4384.24	&	0.51	$\pm$	0.05	&	4392.29	&	0.52	$\pm$	0.09	&	4391.71	&	0.41	$\pm$	0.08 & 4390.55 & 0.41 $\pm$ 0.05	\\
4416.27	&	[Fe II]	&	6F	&	0.109	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4420.31	&	0.08: &	\nd	&	\nd	\\
4437.55	&	He I	&	50	&	0.104	&	\nd	&			\nd	&	4433.86	&	0.08:	&	\nd	&			\nd	&	\nd	&			\nd & 4439.87 & 0.11 $\pm$ 0.04	\\
4471.09	&	He I	&	14	&	0.096	&	4468.46	&	3.56	$\pm$	0.08	&	4467.74	&	4.31	$\pm$	0.09	&	\nd	&			\nd	&	\nd	&			\nd & 4474.14 & 4.2 $\pm$0.2	\\
4634.14	&	N III	&	2	&	0.056	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4638.36	&	0.03: &	\nd	&	\nd	\\
4638.86	&	O II	&	1	&	0.055	&	\nd	&			\nd	&	4634.92	&	0.07	$\pm$	0.01	&	\nd	&			\nd	&	4642.79	&	0.04: & 4641.80 & 0.07$\pm$0.02	\\
4640.64	&	N III	&	2	&	0.054	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4644.73	&	0.03: &	\nd	&	\nd	\\
4641.81	&	O II	&	1	&	0.054	&	\nd	&			\nd	&	4637.95	&	0.05	$\pm$	0.01	&	\nd	&			\nd	&	4645.73	&	0.04: & 4644.50{\TA} & 0.12 $\pm$ 0.03	\\
4649.13	&	O II	&	1	&	0.052	&	4645.89	&	0.05	$\pm$	0.01	&	4645.22	&	0.05	$\pm$	0.01	&	4653.62	&	0.07	$\pm$	0.03	&	4653.23	&	0.08	$\pm$	0.02 & 4653.00{\TB} & 0.13 $\pm$0.03	\\
4650.84	&	O II	&	1	&	0.052	&	4647.67	&	0.05	$\pm$	0.01	&	4646.95	&	0.08	$\pm$	0.01	&	4655.49	&	0.06:	&	4655.10	&	0.05	$\pm$	0.02	\\
4658.1	&	[Fe III]	&	3F	&	0.050	&	4654.97	&	0.16	$\pm$	0.01	&	4654.20	&	0.32	$\pm$	0.02	&	4662.63	&	0.25	$\pm$	0.04	&	4662.02	&	0.57	$\pm$	0.04 & 4660.47 & 0.69 $\pm$ 0.07	\\
4661.63	&	O II	&	1	&	0.049	&	\nd	&			\nd	&	4657.72	&	0.06	$\pm$	0.01	&	4666.01	&	0.06:	&	4665.37	&	0.05: & 4664.58 & 0.09 $\pm$ 0.02	\\
4685,71 & 	He II	&	&	0.043 &		\nd	& 	\nd	&	\nd	& 	\nd	&	\nd	&	\nd	&	4688.86 &	0.08	$\pm$	0.02 &	\nd	&	\nd 	\\
4701.53	&	[Fe III]	&	3F	&	0.039	&	\nd	&			\nd	&	4697.61	&	0.11	$\pm$	0.02	&	4706.26	&	0.14	$\pm$	0.03	&	4705.51	&	0.21	$\pm$	0.03 & 4704.27 & 0.19 $\pm$ 0.05	\\
4711.37 &       [Ar IV]		&	1F	&	0.037	&       \nd	&	\nd	&	\nd	&	\nd	&	\nd	&	\nd	&	\nd	&	\nd	&	4714.22 &	0.19 $\pm$ 0.03 \\
4713.14	&	He I	&	12	&	0.036	&	4709.96	&	0.29	$\pm$	0.02	&	4709.20	&	0.38	$\pm$	0.02	&	4717.89	&	0.30	$\pm$	0.04	&	4717.24	&	0.39	$\pm$	0.03 & 4716.02 & 0.36 $\pm$ 0.03	\\
4733.93	&	[Fe III]	&	3F	&	0.031	&	\nd	&	 		\nd	&		\nd	&	\nd	&	4738.16	&	0.6:	&	4737.92	&	0.07	$\pm$	0.02 & 	\nd	&	\nd 	\\
4740.16	&	[Ar IV]		&	1F	&	0.030	&	\nd	&			\nd	&	\nd	&		\nd	&	\nd	&			\nd	&	4743.86	&	0.10	$\pm$	0.02 & 4743.06 & 0.15 $\pm$ 0.02	\\
4754.83	&	[Fe III]	&	3F	&	0.026	&	\nd	&			\nd	&	4750.82	&	0.05	$\pm$	0.01	&	\nd	&			\nd	&	4758.93	&	0.15	$\pm$	0.02 & 4757.48 & 0.08:	\\
4769.6	&	[Fe III]	&	3F	&	0.023	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4773.63	&	0.06	$\pm$	0.02 & 	\nd	&	\nd	\\
4861.33	&	H I	&	H$\beta$	&	0.000	&	4858.04	&	100	$\pm$	1	&	4857.24	&	100	$\pm$	1	&	4866.16	&	100	$\pm$	3	&	4865.52	&	100	$\pm$	3 & 4864.22 & 100 $\pm$ 4	\\
4881	&	[Fe III]	&	2F	&	-0.005	&	\nd	&			\nd	&	4876.96	&	0.09	$\pm$	0.01	&	\nd	&			\nd	&	4885.21	&	0.17	$\pm$	0.02 & 4883.58 & 0.16 $\pm$ 0.03	\\
4921.93	&	He I	&	48	&	-0.015	&	4918.60	&	0.88	$\pm$	0.02	&	4917.81	&	1.04	$\pm$	0.03	&	4926.83	&	1.05	$\pm$	0.06	&	4926.19	&	1.04	$\pm$	0.05 & 4924.90 & 1.01 $\pm$ 0.05	\\
4924.5	&	[Fe III]	&	2F	&	-0.016	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4928.85	&	0.11	$\pm$	0.02 & 	\nd	&	\nd	\\
4931.32	&	[O III]	&	1F	&	-0.017	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4935.25	&	0.09	$\pm$	0.02 & 4934.36 & 0.05:	\\
4958.91	&	[O III]	&	1F	&	-0.024	&	4955.53	&	28.7	$\pm$	0.3	&	4954.77	&	68.4	$\pm$	0.7	&	4963.90	&	33	$\pm$	1	&	4963.26	&	103	$\pm$	3 & 4961.93 & 135 $\pm$ 5	\\
4985.9	&	[Fe III]	&	2F	&	-0.031	&	4982.48	&	0.21	$\pm$	0.01	&	4981.64	&	0.43	$\pm$	0.02	&	4990.82	&	0.32	$\pm$	0.04	&	4990.00	&	0.38	$\pm$	0.03 & 4988.77 & 0.40 $\pm$ 0.04	\\
5006.84	&	[O III]	&	1F	&	-0.036	&	5003.43	&	92	$\pm$	1	&	5002.67	&	211	$\pm$	2	&	5011.88	&	97	$\pm$	3	&	5011.23	&	302	$\pm$	9 & 5009.88 & 410 $\pm$17	\\
5015.68	&	He I	&	4	&	-0.038	&	5012.27	&	1.87	$\pm$	0.03	&	5011.46	&	2.02	$\pm$	0.04	&	5020.69	&	1.99	$\pm$	0.09	&	5020.03	&	2.00	$\pm$	0.08 & 5018.68 & 2.0 $\pm$ 0.1	\\
5041.03	&	Si II	&	5	&	-0.044	&	5037.55	&	0.08	$\pm$	0.01	&	5036.82	&	0.12	$\pm$	0.01	&	5046.03	&	0.14	$\pm$	0.03	&	5045.45	&	0.17	$\pm$	0.02 & 	\nd	&	\nd	\\
5047.74	&	He I	&	47	&	-0.046	&	5044.30	&	0.11	$\pm$	0.01	&	5043.48	&	0.16	$\pm$	0.02	&	5052.70	&	0.13	$\pm$	0.03	&	5052.13	&	0.13	$\pm$	0.02 & 	\nd	&	\nd	\\
5055.98	&	Si II	&	5	&	-0.048	&	5052.60	&	0.08	$\pm$	0.01	&	5051.87	&	0.07	$\pm$	0.01	&	5061.11	&	0.11	$\pm$	0.03	&	5060.46	&	0.16	$\pm$	0.02 & 	\nd	&	\nd	\\
5158.81	&	[Fe II]	&	19F	&	-0.073	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5163.35	&	0.05	$\pm$	0.02 & 	\nd	&	\nd	\\
5197.9	&	[N I]	&	1F	&	-0.082	&	5194.53	&	0.11	$\pm$	0.01	&	5193.56	&	0.25	$\pm$	0.02	&	5203.12	&	0.33	$\pm$	0.04	&	5202.53	&	0.31	$\pm$	0.03 & 	\nd	&	\nd	\\
5200.26	&	[N I]	&	1F	&	-0.083	&	5196.88	&	0.10	$\pm$	0.01	&	5195.87	&	0.20	$\pm$	0.02	&	5205.49	&	0.26	$\pm$	0.04	&	5204.78	&	0.21	$\pm$	0.03 & 	\nd	&	\nd	\\
5261.61	&	[Fe II]	&	19F	&	-0.098	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5266.43	&	0.04: & 	\nd	&	\nd	\\
5270.4	&	[Fe III]	&	1F	&	-0.100	&	5266.97	&	0.08	$\pm$	0.01	&	5266.11	&	0.18	$\pm$	0.02	&	5275.89	&	0.18	$\pm$	0.04	&	5275.07	&	0.28	$\pm$	0.03 & 	\nd	&	\nd	\\
5317.8	&	O II	&		&	-0.111	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5322.36	&	0.03: & 	\nd	&	\nd	\\
5517.71	&	[Cl III]	&	1F	&	-0.154	&	5513.96	&	0.42	$\pm$	0.02	&	5513.07	&	0.36	$\pm$	0.02	&	5523.20	&	0.39	$\pm$	0.05	&	5522.50	&	0.44	$\pm$	0.04 & 5521.40 & 0.56 $\pm$ 0.07 	\\
5537.88	&	[Cl III]	&	1F	&	-0.158	&	5534.11	&	0.33	$\pm$	0.02	&	5533.19	&	0.27	$\pm$	0.02	&	5543.36	&	0.25	$\pm$	0.04	&	5542.63	&	0.31	$\pm$	0.03 & 5541.76 & 0.41 $\pm$ 0.04	\\
5676.02	&	N II 	&	3	&	-0.181	&	\nd	&			\nd	&	\nd	&			\nd	&	5681.60	&	0.02:	&	\nd	&			\nd & 	\nd	&	\nd	\\
5679.56	&	N II 	&	3	&	-0.182	&	\nd	&			\nd	&	\nd	&			\nd	&	5685.19	&	0.05:	&	\nd	&			\nd & 	\nd	&	\nd	\\
5754.64	&	[N II]	&	3F	&	-0.194	&	5750.76	&	0.39	$\pm$	0.02	&	5749.77	&	0.27	$\pm$	0.02	&	5760.33	&	0.43	$\pm$	0.05	&	5759.60	&	0.34	$\pm$	0.03 & 5758.52 & 0.29 $\pm$ 0.03	\\
5875.64	&	He I	&	11	&	-0.215	&	5871.68	&	10.2	$\pm$	0.2	&	5870.74	&	10.7	$\pm$	0.2	&	5881.54	&	11.3	$\pm$	0.5	&	5880.77	&	11.6	$\pm$	0.6 & 5879.63 & 12.5 $\pm$0.7	\\
5957.56	&	Si II	&	4	&	-0.228	&	\nd	&			\nd	&	\nd	&			\nd	&	5963.92	&	0.07	$\pm$	0.03	&	5963.16	&	0.07	$\pm$	0.02 & 	\nd	&	\nd	\\
5978.93	&	Si II	&	4	&	-0.231	&	\nd	&			\nd	&	5973.93	&	0.07	$\pm$	0.01	&	5984.89	&	0.09	$\pm$	0.03	&	5984.19	&	0.06	$\pm$	0.02 & 	\nd	&	\nd	\\
6046.23	&	O I	&	22	&	-0.242	&	\nd	&			\nd	&	6041.24{\TC}	&	0.02:	&	\nd	&			\nd	&	\nd	&			\nd & 	\nd	&	\nd	\\
6046.44	&		&		&		&		&				&		&				&		&				&		&		&	&	\\
6046.49	&		&		&		&		&				&		&				&		&				&		&		&	&	\\
6300.3	&	[O I]	&	1F	&	-0.282	&	6296.20	&	0.67	$\pm$	0.02	&	6295.02	&	1.14	$\pm$	0.04	&	6306.81	&	1.44	$\pm$	0.09	&	6305.82	&	1.11	$\pm$	0.07 & 6304.96 & 2.3 $\pm$ 0.2	\\
6312.1	&	[S III]	&	3F	&	-0.283	&	\nd	&			\nd	&	\nd	&			\nd	&	6318.38	&	0.72	$\pm$	0.06	&	6317.59	&	1.16	$\pm$	0.08 & 6316.38 & 1.2 $\pm$ 0.1	\\
6347.11	&	Si II	&	2	&	-0.289	&	6342.81	&	0.064	$\pm$	0.008	&	6341.78	&	0.07	$\pm$	0.01	&	6353.38	&	0.13	$\pm$	0.03	&	6352.62	&	0.14	$\pm$	0.02 & 	\nd	&	\nd	\\
6363.78	&	[O I]	&	1F	&	-0.291	&	6359.62	&	0.23	$\pm$	0.01	&	6358.42	&	0.39	$\pm$	0.02	&	6370.16	&	0.31	$\pm$	0.04	&	6369.34	&	0.39	$\pm$	0.03 & 6368.28 & 0.53 $\pm$ 0.07	\\
6371.36	&	Si II	&	2	&	-0.292	&	6367.06	&	0.055	$\pm$	0.008	&	6366.02	&	0.07	$\pm$	0.01	&	6377.73	&	0.14	$\pm$	0.03	&	6376.92	&	0.10	$\pm$	0.02 & 	\nd	&	\nd	\\
	&	?	&		&	-0.311	&	\nd	&			\nd	&	\nd	&			\nd	&	6508.26	&	0.07	$\pm$	0.03	&	\nd	&			\nd & 	\nd	&	\nd	\\
6500.83	&	O II	&		&	-0.311	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6506.60	&	0.02: & 	\nd	&	\nd	\\
6548.03	&	[N II]	&	1F	&	-0.318	&	6543.71	&	13.1	$\pm$	0.4	&	\nd	&			\nd	&	6554.59	&	20	$\pm$	1	&	6553.76	&	10.0	$\pm$	0.7 & 6552.53 & 6.1 $\pm$ 0.5	\\
6562.82	&	H I	&	H$\alpha$	&	-0.320	&	6558.38	&	299	$\pm$	9	&	6557.31	&	275	$\pm$	9	&	6569.34	&	282	$\pm$	16	&	6568.49	&	277	$\pm$	19 & 6567.26 & 297 $\pm$ 19	\\
6578.05	&	C II	&	2	&	-0.322	&	6573.61	&	0.18	$\pm$	0.01	&	6572.55	&	0.12	$\pm$	0.01	&	6584.58	&	0.23	$\pm$	0.04	&	6583.67	&	0.11	$\pm$	0.02 & 	\nd	&	\nd	\\
6583.41	&	[N II]	&	1F	&	-0.323	&	6579.07	&	45.6	$\pm$	1.4	&	6577.92	&	26.5	$\pm$	0.9	&	6590.02	&	59	$\pm$	3	&	6589.16	&	29	$\pm$	2 & 6587.81 & 17 $\pm$ 1	\\
6678.15	&	He I	&	46	&	-0.336	&	6673.63	&	2.9	$\pm$	0.1	&	6672.56	&	2.9	$\pm$	0.1	&	6684.83	&	3.1	$\pm$	0.2	&	6683.96	&	3.2	$\pm$	0.2 & 6682.70 & 3.2 $\pm$ 0.2	\\
6716.47	&	[S II]	&	2F	&	-0.342	&	6712.03	&	12.7	$\pm$	0.4	&	6710.83	&	14.8	$\pm$	0.5	&	6723.16	&	14.9	$\pm$	0.9	&	6722.26	&	11.5	$\pm$	0.8 & 6721.07 & 10.0 $\pm$ 0.7	\\
6730.85	&	[S II]	&	2F	&	-0.344	&	6726.39	&	9.0	$\pm$	0.3	&	6725.19	&	10.6	$\pm$	0.4	&	6737.56	&	11.0	$\pm$	0.7	&	6736.69	&	9.7	$\pm$	0.7 & 6735.47 & 8.2 $\pm$ 0.6	\\
7001.92	&	O I	&	21	&	-0.379	&	\nd	&			\nd	&	6996.24	&	0.028	$\pm$	0.007	&	\nd	&			\nd	&	7008.45	&	0.03: & 	\nd	&	\nd	\\
7065.28	&	He I	&	10	&	-0.387	&	\nd	&			\nd	&	\nd	&		\nd		&	7072.35	&	1.7	$\pm$	0.1	&	7071.48	&	2.6	$\pm$	0.2 & 7070.04 & 2.2 $\pm$ 0.2	\\
	&	?	&		&	-0.390	&	\nd	&			\nd	&	\nd	&			\nd	&	7082.59	&	0.10	$\pm$	0.03	&	\nd	&			\nd & 	\nd	&	\nd	\\
7135.78	&	[Ar III]	&	1F	&	-0.396	&	7130.95	&	6.9	$\pm$	0.3	&	7129.81	&	7.1	$\pm$	0.3	&	7142.93	&	6.8	$\pm$	0.5	&	7142.02	&	8.8	$\pm$	0.8 & 7140.60 & 9.4 $\pm$ 0.7	\\
7231.34	&	C II	&	3	&	-0.408	&	7226.42	&	0.063	$\pm$	0.008	&	7225.26	&	0.06	$\pm$	0.01	&	\nd	&			\nd	&	\nd	&			\nd & 	\nd	&	\nd	\\
7236.42	&	C II	&	3	&	-0.409	&	7231.51	&	0.10	$\pm$	0.01	&	7230.43	&	0.10	$\pm$	0.01	&	\nd	&			\nd	& 	\nd	&			\nd & 	\nd	&	\nd	\\
7281.35	&	He I	&	45	&	-0.414	&	\nd	&			\nd	&	7275.32	&	0.28	$\pm$	0.02	&	7288.70	&	0.40	$\pm$	0.05	&	7287.65	&	0.45	$\pm$	0.05  & 	\nd	&	\nd	\\
7318.39	&	[O II]	&	2F	&	-0.418	&	7314.19	&	0.48	$\pm$	0.03	&	7312.96	&	0.36	$\pm$	0.03	&	7327.25{\TD}	&	1.1	$\pm$	0.1	&	7326.33{\TD}	&	1.6	$\pm$	0.2 & 7325.07{\TD} & 1.8 $\pm$0.2	\\
7319.99	&	[O II]	&	2F	&	-0.418	&	7315.24	&	1.07	$\pm$	0.05	&	7314.00	&	0.90	$\pm$	0.05	&		&				&		&	& &			\\
7329.66	&	[O II]	&	2F	&	-0.420	&	7324.79	&	0.67	$\pm$	0.03	&	7323.56	&	0.56	$\pm$	0.04	&		\nd	&	\nd	&	\nd	&	\nd	& 7334.81{\TE} & 1.5 $\pm$ 0.1 \\
7330.73	&	[O II]	&	2F	&	-0.420	&	7325.88	&	0.63	$\pm$	0.03	&	7324.64	&	0.50	$\pm$	0.03	&	\nd	&			\nd	&	\nd	&	\nd	& & 		\\
7377.83	&	[Ni II]	&	2F	&	-0.425	&	\nd	&			\nd 	&	\nd	&			\nd	&	7384.05	&	0.15	$\pm$	0.03	&	7384.30	&	0.04	$\pm$	0.01 & 	\nd	&	\nd	\\
7423.6	&	Ca I]	&		&	-0.431	&	\nd	&			\nd	&	7417.64	&	0.040	$\pm$	0.009	&	7431.22	&	0.05	$\pm$	0.02	&	\nd	&			\nd & 	\nd	&	\nd	\\
7442.99	&	Ca I]	&		&	-0.433	&	7438.82	&	0.040	$\pm$	0.007	&	\nd	&			\nd	&	7450.93	&	0.07	$\pm$	0.02	&	7449.75	&	0.07	$\pm$	0.02 & 	\nd	&	\nd	\\
7451.87	&	Ca I	&		&	-0.434	&	7447.12	&	2.3	$\pm$	0.1	&	7445.82	&	1.55	$\pm$	0.09	&	7459.52	&	1.8	$\pm$	0.1	&	7458.57	&	1.2	$\pm$	0.1 & 	\nd	&	\nd	\\
7457.3	&	Ca I]	&		&	-0.434	&	7452.62	&	3.2	$\pm$	0.2	&	7451.32	&	2.5	$\pm$	0.1	&	7465.05	&	2.2	$\pm$	0.2	&	7464.03	&	1.2	$\pm$	0.1 & 	\nd	&	\nd	\\
7468.31	&	N I	&	3	&	-0.436	&	7463.55	&	0.059	$\pm$	0.008	&	\nd	&			\nd	&	7476.10	&	0.08	$\pm$	0.02	&	7474.99	&	0.06	$\pm$	0.02 & 	\nd	&	\nd	\\
c(H$\beta$) & \multicolumn{3}{c}{} & \multicolumn{2}{c}{0.39 $\pm$ 0.02} & \multicolumn{2}{c}{0.47 $\pm$ 0.02} & \multicolumn{2}{c}{0.22 $\pm$ 0.04} & \multicolumn{2}{c}{0.42 $\pm$ 0.04} & \multicolumn{2}{c}{0.48 $\pm$ 0.07} \\
\multicolumn{4}{l}{F(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{2.4 $\pm$ 0.1} & \multicolumn{2}{c}{4.2 $\pm$ 0.2} & \multicolumn{2}{c}{1.5 $\pm$ 0.1} & \multicolumn{2}{c}{8.1 $\pm$ 0.8} & \multicolumn{2}{c}{1.5 $\pm$ 0.3} \\
\multicolumn{4}{l}{$-$W(H$\beta$) (\AA)} & \multicolumn{2}{c}{77} & \multicolumn{2}{c}{179} & \multicolumn{2}{c}{119} & \multicolumn{2}{c}{160} & \multicolumn{2}{c}{136} \\
\multicolumn{4}{l}{W$_{\rm abs}$ (\AA)} & \multicolumn{2}{c}{1.8} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{\nd} \\
\multicolumn{4}{l}{F(W$-$Rb $\lambda$4640) (10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{4.0 $\pm$ 0.1} & \multicolumn{2}{c}{\nd} & \multicolumn{2}{c}{1.83 $\pm$ 0.08} &  \multicolumn{2}{c}{2.1 $\pm$ 0.2} & \multicolumn{2}{c}{\nd} \\
\multicolumn{4}{l}{F(W$-$Rb $\lambda$4686) (10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{8.4 $\pm$ 0.2} & \multicolumn{2}{c}{\nd} & \multicolumn{2}{c}{2.73 $\pm$ 0.08} &  \multicolumn{2}{c}{4.2 $\pm$ 0.2} &  \multicolumn{2}{c}{1.06 $\pm$ 0.08} \\
\hline
\enddata
\tablenotetext{a}{Blended with the W$-$R blue bump emission at 4640 \AA.} 
\tablenotetext{b}{Blend of O II $\lambda$4649.13 and $\lambda$4650.84 lines. }
\tablenotetext{c}{Blend of O I $\lambda$6046.23, $\lambda$6046.44, and $\lambda$6046.49 lines. }
\tablenotetext{d}{Blend of [O II] $\lambda$7318.39 and $\lambda$7319.99 lines.}
\tablenotetext{e}{Blend of [O II] $\lambda$7329.66 and $\lambda$7330.73 lines.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Dereddened line intensity ratios with respect to I(H$\beta$)=100 of VS~24, VS~38, VS~44, NGC~2363, and K932
\label{lineid2}}
\tablewidth{0pt}
\tablehead{
\multicolumn{4}{c}{} & \multicolumn{2}{c}{VS~24} & \multicolumn{2}{c}{VS~38} & \multicolumn{2}{c}{VS~44} & \multicolumn{2}{c}{NGC~2363} & \multicolumn{2}{c}{K~932}\\
\cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14}
\colhead{$\lambda_0$} & \multicolumn{3}{c}{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} 
& \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} \\
\colhead{(\AA)} & \colhead{Ion} & \colhead{ID} & \colhead{$f(\lambda)$}  & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)}}
\startdata
3554.42	&	He I	&	34	&	0.283	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	& 3555.37	&	0.22	$\pm$	0.03	&	\nd	&			\nd	\\
3587.28	&	He I	&	32	&	0.278	&	\nd	&			\nd	&	\nd	&			\nd	&	3589.02	&	0.22	$\pm$	0.06	&	3588.20	&	0.17	$\pm$	0.03	&	3586.52	&	0.34	$\pm$	0.08	\\
3613.64	&	He I	&	6	&	0.275	&	3614.41	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	3615.24	&	0.23	$\pm$	0.06	&	3614.55	&	0.22	$\pm$	0.03	&	3612.91	&	0.46	$\pm$	0.09	\\
3634.25	&	He I	&	28	&	0.272	&	3634.96	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	3635.86	&	0.12:	&	3635.19	&	0.29	$\pm$	0.03	&	3633.51	&	0.49	$\pm$	0.09	\\
3661.22	&	H I	&	H31	&	0.267	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	3662.20	&	0.05:	&	3660.49	&	0.27	$\pm$	0.08	\\
3662.26	&	H I	&	H30	&	0.267	&	3662.99	&	0.2:	&	\nd	&			\nd	&	\nd	&			\nd	&	3663.18	&	0.07	$\pm$	0.02	&	3661.54	&	0.23	$\pm$	0.08	\\
3663.4	&	H I	&	H29	&	0.267	&	3664.19	&	0.2:	&	\nd	&			\nd	&	\nd	&			\nd	&	3664.30	&	0.12	$\pm$	0.03	&	3662.67	&	0.34	$\pm$	0.08	\\
3664.68	&	H I	&	H28	&	0.267	&	3665.47	&	0.20:	0.09	&	\nd	&			\nd	&	\nd	&			\nd	&	3665.62	&	0.15	$\pm$	0.03	&	3663.84	&	0.21	$\pm$	0.08	\\
3666.1	&	H I	&	H27	&	0.267	&	3666.88	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	\nd	&			\nd	&	3667.03	&	0.19	$\pm$	0.03	&	3665.35	&	0.31	$\pm$	0.08	\\
3667.68	&	H I	&	H26	&	0.266	&	3668.39	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	\nd	&			\nd	&	3668.62	&	0.23	$\pm$	0.03	&	3666.91	&	0.36	$\pm$	0.08	\\
3669.47	&	H I	&	H25	&	0.266	&	3670.20	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	\nd	&			\nd	&	3670.41	&	0.26	$\pm$	0.03	&	3668.74	&	0.37	$\pm$	0.08	\\
3671.48	&	H I	&	H24	&	0.266	&	3672.22	&	0.4	$\pm$	0.1	&	\nd	&			\nd	&	3673.19	&	0.27	$\pm$	0.06	&	3672.41	&	0.29	$\pm$	0.03	&	3670.72	&	0.45	$\pm$	0.09	\\
3673.76	&	H I	&	H23	&	0.265	&	3674.50	&	0.4	$\pm$	0.1	&	\nd	&			\nd	&	3675.40	&	0.28	$\pm$	0.06	&	3674.70	&	0.32	$\pm$	0.03	&	3672.99	&	0.51	$\pm$	0.09	\\
3676.37	&	H I	&	H22	&	0.265	&	3677.12	&	0.4	$\pm$	0.1	&	\nd	&			\nd	&	3677.93	&	0.33	$\pm$	0.07	&	3677.31	&	0.39	$\pm$	0.03	&	3675.62	&	0.63	$\pm$	0.09	\\
3679.36	&	H I	&	H21	&	0.265	&	3680.12	&	0.4	$\pm$	0.1	&	\nd	&			\nd	&	3680.95	&	0.52	$\pm$	0.07	&	3680.28	&	0.40	$\pm$	0.03	&	3678.60	&	0.69	$\pm$	0.09	\\
3682.81	&	H I	&	H20	&	0.264	&	3683.56	&	0.6	$\pm$	0.1	&	\nd	&			\nd	&	3684.48	&	0.62	$\pm$	0.08	&	3683.73	&	0.49	$\pm$	0.04	&	3682.08	&	0.73	$\pm$	0.09	\\
3686.83	&	H I	&	H19	&	0.263	&	3687.59	&	0.7	$\pm$	0.1	&	\nd	&			\nd	&	3688.49	&	0.77	$\pm$	0.08	&	3687.79	&	0.56	$\pm$	0.04	&	3686.09	&	0.86	$\pm$	0.09	\\
3691.56	&	H I	&	H18	&	0.263	&	3692.32	&	0.8	$\pm$	0.1	&	3692.60	&	0.41	$\pm$	0.08	&	3693.18	&	0.47	$\pm$	0.07	&	3692.50	&	0.64	$\pm$	0.04	&	3690.81	&	0.93	$\pm$	0.09	\\
3697.15	&	H I	&	H17	&	0.262	&	3697.90	&	0.8	$\pm$	0.1	&	3698.28	&	0.52	$\pm$	0.09	&	3698.71	&	0.66	$\pm$	0.08	& 	3698.10	&	0.80	$\pm$	0.05	&	3696.40	&	1.11	$\pm$	0.09	\\
3703.86	&	H I	&	H16	&	0.260	&	3704.61	&	0.9	$\pm$	0.1	&	3704.94	&	0.60	$\pm$	0.09	&	3705.46	&	0.70	$\pm$	0.08	&	3704.78	&	0.85	$\pm$	0.05	&	3703.11	&	1.4	$\pm$	0.1	\\
3705.04	&	He I	&	25	&	0.260	&	3705.76	&	0.3	$\pm$	0.1	&	\nd	&			\nd	&	3706.55	&	0.28	$\pm$	0.06	&	3705.96	&	0.42	$\pm$	0.03	&	3704.25	&	0.66	$\pm$	0.09	\\
3711.97	&	H I	&	H15	&	0.259	&	3712.73	&	1.1	$\pm$	0.1	&	3713.08	&	0.9	$\pm$	0.1	&	3713.57	&	0.73	$\pm$	0.08	&	3712.92	&	1.08	$\pm$	0.06	&	3711.21	&	1.5	$\pm$	0.1	\\
3721.83	&	[S III]	&	2F	&	0.257	&	3722.65	&	1.7	$\pm$	0.1	&	3723.04	&	1.5	$\pm$	0.1	&	3723.50	&	1.6	$\pm$	0.1	&	3722.81	&	1.94	$\pm$	0.09	&	3721.09	&	2.7	$\pm$	0.1	\\
3721.94	&	H I	&	H14	&		&		&				&		&				&		&				&		&				&		&				\\
3726.03	&	[O II]	&	1F	&	0.257	&	3726.83	&	65	$\pm$	1	&	3727.14	&	45.7	$\pm$	0.8	&	3727.66	&	58	$\pm$	1	&	3726.99	&	11.4	$\pm$	0.5	&	3725.27	&	65	$\pm$	1	\\
3728.82	&	[O II]	&	1F	&	0.256	&	3729.57	&	78	$\pm$	1	&	3729.90	&	61	$\pm$	1	&	3730.42	&	75	$\pm$	1	&	3729.76	&	13.8	$\pm$	0.6	&	3728.02	&	78	$\pm$	1	\\
3734.37	&	H I	&	H13	&	0.255	&	3735.12	&	1.6	$\pm$	0.1	&	3735.49	&	1.5	$\pm$	0.1	&	3736.02	&	1.21	$\pm$	0.09	&	3735.32	&	1.58	$\pm$	0.07	&	3733.61	&	2.3	$\pm$	0.1	\\
3750.15	&	H I	&	H12	&	0.253	&	3750.91	&	2.1	$\pm$	0.1	&	3751.29	&	2.0	$\pm$	0.1	&	3751.78	&	1.5	$\pm$	0.1	&	3751.12	&	2.2	$\pm$	0.1	&	3749.38	&	3.0	$\pm$	0.1	\\
3770.63	&	H I	&	H11	&	0.249	&	3771.39	&	2.7	$\pm$	0.1	&	3771.76	&	2.3	$\pm$	0.1	&	3772.29	&	2.2	$\pm$	0.1	&	3771.60	&	3.0	$\pm$	0.1	&	3769.86	&	3.9	$\pm$	0.1	\\
3797.9	&	H I	&	H10	&	0.244	&	3798.66	&	3.6	$\pm$	0.1	&	3799.04	&	3.0	$\pm$	0.1	&	3799.56	&	2.7	$\pm$	0.1	&	3798.88	&	4.5	$\pm$	0.2	&	3797.12	&	5.1	$\pm$	0.1	\\
3805.74	&	He I	&	58	&	0.242	&	\nd	&	\nd	&	\nd	&			\nd	&	\nd	&	\nd	&	3806.73	&	0.07	$\pm$	0.02	&		\nd	&	\nd			\\
3819.61	&	He I	&	22	&	0.240	&	3820.38	&	0.6	$\pm$	0.1	&	3820.74	&	0.7	$\pm$	0.1	&	3821.34	&	0.57	$\pm$	0.07	&	3820.60	&	0.82	$\pm$	0.05	&	3818.85	&	1.08	$\pm$	0.09	\\
3835.39	&	H I	&	H9	&	0.237	&	3836.16	&	6.0	$\pm$	0.2	&	3836.54	&	6.0	$\pm$	0.2	&	3837.11	&	5.4	$\pm$	0.2	&	3836.38	&	6.4	$\pm$	0.3	&	3834.61	&	7.3	$\pm$	0.2	\\
3856.02	&	Si II	&	1	&	0.233	&	\nd	&			\nd	&	\nd	&			\nd	&	3857.72	&	0.25	$\pm$	0.06	&	\nd	&			\nd	&	\nd	&			\nd	\\
3862.59	&	Si II	&	1	&	0.232	&	\nd	&			\nd	&	\nd	&			\nd	&	3864.14	&	0.19	$\pm$	0.05	&	3863.61	&	0.04:	&	\nd	&			\nd	\\
3867.49	&	He I	&	20	&	0.231	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	3868.38	&	0.05:	&	\nd	&			\nd	\\
3868.75	&	[Ne III] 	&	1F	&	0.230	&	3869.56	&	5.5	$\pm$	0.2	&	3869.93	&	5.3	$\pm$	0.2	&	3870.53	&	6.8	$\pm$	0.2	&	3869.75	&	47	$\pm$	2	&	3867.98	&	15.8	$\pm$	0.3	\\
3871.82	&	He I	&	60	&	0.230	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	3872.80	&	0.07	$\pm$	0.02	&	\nd	&			\nd	\\
3889.05	&	H I	&	H8	&	0.226	&	3889.65	&	15.8	$\pm$	0.3	&	3890.02	&	18.0	$\pm$	0.3	&	3890.62	&	15.2	$\pm$	0.3	&	3889.85	&	18.1	$\pm$	0.7	&	3888.09	&	19.4	$\pm$	0.3	\\
3926.53	&	He I	&	58	&	0.219	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	3927.59	&	0.10	$\pm$	0.02	&	\nd	&			\nd	\\
3964.73	&	He I	&	5	&	0.211	&	3965.54	&	0.41	$\pm$	0.09	&	3965.92	&	0.48	$\pm$	0.08	&	3966.52	&	0.58	$\pm$	0.07	&	3965.76	&	0.67	$\pm$	0.04	&	3963.93	&	0.86	$\pm$	0.08	\\
3967.46	&	[Ne III] 	&	1F	&	0.211	&	3968.36	&	1.0	$\pm$	0.1	&	3968.67	&	1.6	$\pm$	0.1	&	3969.25	&	2.1	$\pm$	0.1	&	3968.49	&	13.9	$\pm$	0.5	&	3966.66	&	4.9	$\pm$	0.1	\\
3970.07	&	H I	&	H7	&	0.210	&	3970.88	&	12.7	$\pm$	0.2	&	3971.28	&	13.1	$\pm$	0.3	&	3971.86	&	12.6	$\pm$	0.3	&	3971.09	&	15.3	$\pm$	0.6	&	3969.27	&	15.9	$\pm$	0.3	\\
4009.22	&	He I	&	55	&	0.202	&	\nd	&			\nd	&	\nd	&			\nd	&	4011.13	&	0.13	$\pm$	0.05	&	4010.27	&	0.15	$\pm$	0.03	&	4008.45	&	0.16:	\\
4026.21	&	He I	&	18	&	0.198	&	4027.01	&	1.5	$\pm$	0.1	&	4027.42	&	1.7	$\pm$	0.1	&	4028.03	&	1.6	$\pm$	0.1	&	4027.23	&	1.70	$\pm$	0.07	&	4025.39	&	1.94	$\pm$	0.09	\\
4068.6	&	[S II]	&	1F	&	0.189	&	4069.43	&	0.9	$\pm$	0.1	&	4069.79	&	0.66	$\pm$	0.09	&	4070.40	&	1.16	$\pm$	0.08	&	4069.65	&	0.40	$\pm$	0.03	&	4067.77	&	0.72	$\pm$	0.08	\\
4069.62	&	O II	&	10	&	0.189	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4070.98	&	0.06	$\pm$	0.02	&	4068.90	&	0.18	$\pm$	0.07	\\
4069.89	&	O II	&	10	&		&		&				&		&				&		&				&		&				&	&	\\
4076.35	&	[S II]	&	1F	&	0.187	&	4077.20	&	0.27	$\pm$	0.09	&	\nd	&			\nd	&	4078.15	&	0.39	$\pm$	0.06	&	4077.39	&	0.13	$\pm$	0.01	&	4075.56	&	0.32	$\pm$	0.07	\\
4101.74	&	H I	&	H$\delta$	&	0.182	&	4102.54	&	24.9	$\pm$	0.4	&	4102.96	&	26.7	$\pm$	0.4	&	4103.58	&	25.1	$\pm$	0.4	&	4102.79	&	25.4	$\pm$	0.9	&	4100.90	&	26.4	$\pm$	0.4	\\
4120.82	&	He I	&	16	&	0.177	&	\nd	&			\nd	&	\nd	&			\nd	&	4122.93	&	0.13	$\pm$	0.05	&	4121.89	&	0.18	$\pm$	0.01	&	4120.11	&	0.21	$\pm$	0.07	\\
4143.76	&	He I	&	53	&	0.172	&	\nd	&			\nd	&	\nd	&			\nd	&	4145.61	&	0.19	$\pm$	0.05	&	4144.83	&	0.26	$\pm$	0.01	&	4142.92	&	0.25	$\pm$	0.07	\\
4168.97	&	He I	&	52	&	0.167	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4170.09	&	0.056	$\pm$	0.008	&	4168.25	&	0.14:	\\
4227.91	&	[Ni III]?	&		&	0.153	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4228.58	&	0.038	$\pm$	0.008	&	\nd	&			\nd	\\
4267.15	&	C II	&	6	&	0.144	&	4268.11	&	0.15:	&	4268.29	&	0.20	$\pm$	0.06	&	4269.12	&	0.10	$\pm$	0.04	&	4268.38	&	0.035	$\pm$	0.007	&	4266.35	&	0.22	$\pm$	0.06	\\
4287.4	&	[Fe II]	&	7F	&	0.139	&	4288.15	&	0.27	$\pm$	0.08	&	\nd	&			\nd	&	4289.26	&	0.08:	&	4288.45	&	0.027	$\pm$	0.007	&	\nd	&			\nd	\\
4340.47	&	H I	&	H$\gamma$	&	0.127	&	4341.31	&	46.1	$\pm$	0.6	&	4341.76	&	47.2	$\pm$	0.6	&	4342.42	&	45.9	$\pm$	0.6	&	4341.57	&	44	$\pm$	1	&	4339.58	&	47.1	$\pm$	0.6	\\
4359.34	&	[Fe II]	&	7F	&	0.122	&	\nd	&	\nd	&	\nd	&			\nd	&	4361.29	&	0.12	$\pm$	0.04	&	4360.41	&	0.028	$\pm$	0.007	&	\nd	&			\nd	\\
4363.21	&	[O III]	&	2F	&	0.121	&	4364.16	&	0.43	$\pm$	0.08	&	4364.49	&	0.60	$\pm$	0.08	&	4365.15	&	0.62	$\pm$	0.06	&	4364.28	&	13.7	$\pm$	0.5	&	4362.31	&	0.95	$\pm$	0.07	\\
4368.19	&	O I	&	5	&	0.120	&	\nd	&			\nd	&	\nd	&			\nd	&	4370.13	&	0.10:	&	\nd	& 		\nd	&	\nd	&			\nd	\\
4368.25	&	O I	&	5	&		&		&				&		&				&		&				&		&				&		&				\\
4387.93	&	He I	&	51	&	0.115	&	4388.81	&	0.29	$\pm$	0.08	&	4389.23	&	0.31	$\pm$	0.07	&	4389.90	&	0.38	$\pm$	0.06	&	4389.04	&	0.43	$\pm$	0.02	&	4387.03	&	0.54	$\pm$	0.06	\\
4413.78	&	[Fe II]	&	7F	&	0.109	&	\nd	&			\nd	&	\nd	&			\nd	&	4415.74	&	0.08:	&	\nd	&			\nd	&	\nd	&			\nd	\\
4437.55	&	He I	&	50	&	0.104	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4436.39	&	0.13:	\\
4471.09	&	He I	&	14	&	0.096	&	4472.37	&	3.4	$\pm$	0.1	&	4472.84	&	3.9	$\pm$	0.1	&	4473.53	&	3.9	$\pm$	0.1	&	\nd	&			\nd	&	4470.59	&	4.34	$\pm$	0.09	\\
4621.39	&	N II	&	5	&	0.059	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4622.99	&	0.013:	&	\nd	&			\nd	\\
4638.86	&	O II	&	1	&	0.055	&	\nd	&			\nd	&	\nd	&			\nd	&	4641.10	&	0.04	$\pm$	0.02	&	4640.01	&	0.018	$\pm$	0.006	&	4637.94	&	0.06	$\pm$	0.01	\\
4640.64	&	N III	&	2	&	0.054	&	\nd	&			\nd	&	\nd	&			\nd	&	4642.66	&	0.07	$\pm$	0.02	&	\nd	&			\nd	&	\nd	&			\nd	\\
4641.81	&	O II	&	1	&	0.054	&	\nd	&			\nd	&	\nd	&			\nd	&	4643.98	&	0.04	$\pm$	0.02	&	4642.98	&	0.027	$\pm$	0.007	&	4640.86	&	0.06	$\pm$	0.01	\\
4649.13	&	O II	&	1	&	0.052	&	\nd	&			$<$0.07	&	\nd	&		$<$0.07	&	4653.13	&	0.06	$\pm$	0.02	&	4650.27	&	0.021	$\pm$	0.006	&	4648.18	&	0.06	$\pm$	0.01	\\
4650.84	&	O II	&	1	&	0.052	&	\nd	&			\nd	&	\nd	&			\nd	&	4655.53	&	0.06	$\pm$	0.02	&	4651.91	&	0.036	$\pm$	0.007	&	4649.95	&	0.12	$\pm$	0.02	\\
4658.1	&	[Fe III]	&	3F	&	0.050	&	4659.10	&	0.34	$\pm$	0.04	&	4659.53	&	0.21	$\pm$	0.04	&	4660.15	&	0.59	$\pm$	0.03	&	4659.29	&	0.12	$\pm$	0.01	&	4657.17	&	0.33	$\pm$	0.02	\\
4661.63	&	O II	&	1	&	0.049	&	\nd	&			\nd	&	\nd	&			\nd	&	4663.70	&	0.10	$\pm$	0.02	&	4662.87	&	0.024	$\pm$	0.006	&	4660.70	&	0.07	$\pm$	0.01	\\
4685.71	&	He II	&		&	0.043	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4687.10	&	0.25	$\pm$	0.01	&	\nd	&			\nd	\\
4701.53	&	[Fe III]	&	3F	&	0.039	&	\nd	&			\nd	&	\nd	&			\nd	&	4703.72	&	0.14	$\pm$	0.02	&	4702.79	&	0.030	$\pm$	0.007	&	4700.65	&	0.09	$\pm$	0.01	\\
4711.37	&	[Ar IV]	&	1F	&	0.037	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4712.53	&	2.24	$\pm$	0.07	&	4710.57	&	0.05	$\pm$	0.01	\\
4713.14	&	He I	&	12	&	0.036	&	4714.13	&	0.21	$\pm$	0.03	&	4714.58	&	0.25	$\pm$	0.04	&	4715.28	&	0.33	$\pm$	0.03	&	4714.35	&	0.53	$\pm$	0.02	&	4712.21	&	0.40	$\pm$	0.02	\\
4740.16	&	[Ar IV]	&	1F	&	0.030	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4741.38	&	1.74	$\pm$	0.06	&	4739.43	&	0.04	$\pm$	0.01	\\
4744.35	&	[Fe IV] ?	&		&	0.029	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4743.33	&	0.03	$\pm$	0.01	\\
4754.83	&	[Fe III]	&	3F	&	0.026	&	\nd	&			\nd	&	\nd	&			\nd	&	4756.90	&	0.11	$\pm$	0.02	&	4755.90	&	0.021	$\pm$	0.006	&	4753.78	&	0.05	$\pm$	0.01	\\
4769.6	&	[Fe III]	&	3F	&	0.023	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4768.51	&	0.05	$\pm$	0.01	\\
4861.33	&	H I	&	H$\beta$	&	0.000	&	4862.27	&	100	$\pm$	1	&	4862.77	&	100	$\pm$	1	&	4863.52	&	100	$\pm$	1	&	4862.55	&	100	$\pm$	3	&	4860.34	&	100	$\pm$	1	\\
4881	&	[Fe III]	&	2F	&	-0.005	&	4882.06	&	0.11	$\pm$	0.03	&	\nd	&			\nd	&	4883.10	&	0.19	$\pm$	0.02	&	4882.29	&	0.039	$\pm$	0.007	&	4880.02	&	0.07	$\pm$	0.01	\\
4899.97	&	[Fe IV] 	&		&	-0.009	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4901.11	&	0.017	$\pm$	0.006	&	\nd	&			\nd	\\
4902.65	&	Si II	&	7.23	&	-0.010	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4904.10	&	0.047	$\pm$	0.007	&	\nd	&			\nd	\\
4906.56	&	[Fe IV] 	&		&	-0.011	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4907.76	&	0.037	$\pm$	0.007	&	\nd	&			\nd	\\
4917.98	&	[Fe IV] 	&		&	-0.014	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4919.32	&	0.018	$\pm$	0.007	&	\nd	&			\nd	\\
4921.93	&	He I	&	48	&	-0.015	&	4922.89	&	0.82	$\pm$	0.05	&	4923.38	&	0.76	$\pm$	0.06	&	4924.17	&	0.96	$\pm$	0.03	&	4923.19	&	1.00	$\pm$	0.03	&	4920.94	&	1.11	$\pm$	0.03	\\
4931.32	&	[O III]	&	1F	&	-0.017	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4932.46	&	0.082	$\pm$	0.009	&	\nd	&			\nd	\\
4958.91	&	[O III]	&	1F	&	-0.024	&	4959.93	&	48.1	$\pm$	0.5	&	4960.40	&	50.2	$\pm$	0.6	&	4961.20	&	64.4	$\pm$	0.7	&	4960.17	&	234	$\pm$	7	&	4957.92	&	93	$\pm$	1	\\
4979.87	&	N II	&		&	-0.029	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	4979.03	&	0.07	$\pm$	0.01	\\
4979.92	&	N II	&		&		&		&				&		&				&		&				&		&				&	&			\\
4985.9	&	[Fe III]	&	2F	&	-0.031	&	4986.80	&	0.33	$\pm$	0.04	&	4987.33	&	0.30	$\pm$	0.03	&	4988.07	&	0.64	$\pm$	0.03	&	4987.12	&	0.11	$\pm$	0.01	&	4984.81	&	0.19	$\pm$	0.02	\\
5006.84	&	[O III]	&	1F	&	-0.036	&	5007.88	&	145	$\pm$	2	&	5008.35	&	151	$\pm$	2	&	5009.16	&	193	$\pm$	2	&	5008.12	&	572	$\pm$	17	&	5005.84	&	283	$\pm$	3	\\
5015.68	&	He I	&	4	&	-0.038	&	5016.66	&	1.79	$\pm$	0.06	&	5017.17	&	1.98	$\pm$	0.08	&	5017.94	&	1.85	$\pm$	0.04	&	5016.95	&	1.77	$\pm$	0.06	&	5014.66	&	2.13	$\pm$	0.04	\\
5028.6	&	[Fe III]	&		&	-0.041	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5029.84	&	0.051	$\pm$	0.008	&	\nd	&			\nd	\\
5031.34	&	[Cr III]?	&		&	-0.042	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5032.48	&	0.027	$\pm$	0.006	&	\nd	&			\nd	\\
5033.59	&	[Fe IV] 	&		&	-0.042	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5034.98	&	0.022	$\pm$	0.006	&	\nd	&			\nd	\\
5036.56	&	[Fe II]	&		&	-0.043	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5037.64	&	0.013:	&	\nd	&			\nd	\\
5041.03	&	Si II	&	5	&	-0.044	&	5042.15	&	0.14	$\pm$	0.03	&	\nd	&			\nd	&	5043.26	&	0.14	$\pm$	0.02	&	5042.39	&	0.054	$\pm$	0.008	&	5039.99	&	0.11	$\pm$	0.01	\\
5047.74	&	He I	&	47	&	-0.046	&	5048.78	&	0.09	$\pm$	0.03	&	\nd	&			\nd	&	5050.06	&	0.09	$\pm$	0.02	&	5049.01	&	0.16	$\pm$	0.01	&	5046.71	&	0.17	$\pm$	0.02	\\
5055.98	&	Si II	&	5	&	-0.048	&	5057.05	&	0.15	$\pm$	0.03	&	\nd	&			\nd	&	5058.33	&	0.15	$\pm$	0.02	&	5057.47	&	0.030	$\pm$	0.007	&	5055.04	&	0.10	$\pm$	0.01	\\
5158.81	&	[Fe II]	&	19F	&	-0.073	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5160.10	&	0.014	$\pm$	0.006	&	\nd	&			\nd	\\
5191.82	&	[Ar III]	&	3F	&	-0.081	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5193.02	&	0.085	$\pm$	0.009	&	\nd	&			\nd	\\
5197.9	&	[N I]	&	1F	&	-0.082	&	5199.03	&	0.27	$\pm$	0.03	&	5199.52	&	0.13	$\pm$	0.03	&	5200.22	&	0.38	$\pm$	0.03	&	5199.23	&	0.105	$\pm$	0.009	&	5196.88	&	0.26	$\pm$	0.02	\\
5200.26	&	[N I]	&	1F	&	-0.083	&	5201.38	&	0.20	$\pm$	0.03	&	5201.85	&	0.11	$\pm$	0.03	&	5202.65	&	0.27	$\pm$	0.02	&	5201.59	&	0.050	$\pm$	0.008	&	5199.25	&	0.20	$\pm$	0.02	\\
5233.46	&	[Fe IV]	&		&	-0.091	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5234.89	&	0.015	$\pm$	0.006	&	\nd	&			\nd	\\
5261.61	&	[Fe II]	&	19F	&	-0.098	&	\nd	&			\nd	&	\nd	&			\nd	&	5262.92	&	0.014	$\pm$	0.006	&	\nd	&			\nd	\\
5270.4	&	[Fe III]	&	1F	&	-0.100	&	5271.69	&	0.17	$\pm$	0.03	&	\nd	&			\nd	&	5272.90	&	0.28	$\pm$	0.02	&	5271.79	&	0.063	$\pm$	0.008	&	\nd	&			\nd	\\
5273.38	&	[Fe II]	&	18F	&	-0.100	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5274.70	&	0.010:	&	\nd	&			\nd	\\
5274.81	&	[Fe II]	&		&	-0.101	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5275.97	&	0.014	$\pm$	0.006	&	\nd	&			\nd	\\
5322.99	&	[Cl IV] 	&		&	-0.112	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5324.41	&	0.018	$\pm$	0.006	&	\nd	&			\nd	\\
5412	&	[Fe III]	&	1F	&	-0.134	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5413.24	&	0.028	$\pm$	0.007	&	\nd	&			\nd	\\
5512.77	&	O I	&	25	&	-0.153	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5514.13	&	0.015	$\pm$	0.006	&	\nd	&			\nd	\\
5517.71	&	[Cl III]	&	1F	&	-0.154	&	5518.78	&	0.35	$\pm$	0.04	&	5519.32	&	0.28	$\pm$	0.04	&	5520.22	&	0.35	$\pm$	0.03	&	5519.10	&	0.25	$\pm$	0.01	&	5516.57	&	0.40	$\pm$	0.02	\\
5537.88	&	[Cl III]	&	1F	&	-0.158	&	5538.94	&	0.27	$\pm$	0.04	&	5539.46	&	0.14	$\pm$	0.03	&	5540.35	&	0.26	$\pm$	0.02	&	5539.24	&	0.18	$\pm$	0.01	&	5536.72	&	0.32	$\pm$	0.02	\\
5577.34	&	[O I]	&	3F	&	-0.164	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	5578.70	&	0.025	$\pm$	0.006	&	\nd	&			\nd	\\
5754.64	&	[N II]	&	3F	&	-0.194	&	5755.74	&	0.35	$\pm$	0.04	&	5756.32	&	0.23	$\pm$	0.04	&	5757.17	&	0.33	$\pm$	0.03	&	5756.08	&	0.047	$\pm$	0.008	&	5753.42	&	0.39	$\pm$	0.02	\\
5875.64	&	He I	&	11	&	-0.215	&	5876.81	&	10.0	$\pm$	0.2	&	5877.44	&	11.2	$\pm$	0.2	&	5878.33	&	10.5	$\pm$	0.2	&	5877.14	&	10.3	$\pm$	0.4	&	5874.48	&	11.7	$\pm$	0.2	\\
5957.56	&	Si II	&	4	&	-0.228	&	\nd	&			\nd	&	\nd	&			\nd	&	5960.59	&	0.08	$\pm$	0.02	&	5959.48	&	0.027	$\pm$	0.007	&	\nd	&			\nd	\\
5978.93	&	Si II	&	4	&	-0.231	&	\nd	&			\nd	&	\nd	&			\nd	&	5981.60	&	0.09	$\pm$	0.02	&	5980.43	&	0.025	$\pm$	0.006	&	5977.71	&	0.06	$\pm$	0.01	\\
6300.3	&	[O I]	&	1F	&	-0.282	&	6301.62	&	0.88	$\pm$	0.05	&	6302.24	&	0.38	$\pm$	0.03	&	6303.12	&	1.39	$\pm$	0.05	&	6301.90	&	0.93	$\pm$	0.04	&	6299.07	&	0.66	$\pm$	0.02	\\
6312.1	&	[S III]	&	3F	&	-0.283	&	6313.35	&	0.86	$\pm$	0.05	&	6313.95	&	0.55	$\pm$	0.04	&	6314.96	&	0.96	$\pm$	0.05	&	6313.66	&	1.24	$\pm$	0.06	&	6310.80	&	1.11	$\pm$	0.04	\\
6347.11	&	Si II	&	2	&	-0.289	&	\nd	&			\nd	&	\nd	&			\nd	&	6349.96	&	0.11	$\pm$	0.03	&	\nd	&			\nd	&	6345.79	&	0.075	$\pm$	0.007	\\
6363.78	&	[O I]	&	1F	&	-0.291	&	6365.13	&	0.30	$\pm$	0.04	&	6365.76	&	0.17	$\pm$	0.02	&	6366.59	&	0.48	$\pm$	0.04	&	6365.40	&	0.32	$\pm$	0.02	&	6362.51	&	0.23	$\pm$	0.01	\\
6371.36	&	Si II	&	2	&	-0.292	&	6372.55	&	0.11	$\pm$	0.03	&	\nd	&			\nd	&	6374.17	&	0.09	$\pm$	0.02	&	6372.96	&	0.034	$\pm$	0.004	&	6370.09	&	0.075	$\pm$	0.007	\\
6548.03	&	[N II]	&	1F	&	-0.318	&	6549.36	&	13.1	$\pm$	0.4	&	6550.01	&	9.4	$\pm$	0.2	&	6550.99	&	10.5	$\pm$	0.3	&	6549.72	&	0.58	$\pm$	0.03	&	6546.74	&	10.4	$\pm$	0.3	\\
6562.82	&	H I	&	H$\alpha$	&	-0.320	&	6564.09	&	280	$\pm$	8	&	6564.76	&	275	$\pm$	6	&	6565.78	&	281	$\pm$	8	&	6564.44	&	257	$\pm$	12	&	6561.48	&	293	$\pm$	10	\\
6578.05	&	C II	&	2	&	-0.322	&	6579.32	&	0.16	$\pm$	0.04	&	6579.87	&	0.17	$\pm$	0.02	&	6581.01	&	0.09	$\pm$	0.02	&	6579.75	&	0.007	$\pm$	0.002	&	\nd	&			\nd	\\
6583.41	&	[N II]	&	1F	&	-0.323	&	6584.75	&	39	$\pm$	1	&	6585.39	&	27.5	$\pm$	0.7	&	6586.37	&	30.5	$\pm$	0.8	&	6585.10	&	1.74	$\pm$	0.09	&	6582.10	&	32	$\pm$	1	\\
6678.15	&	He I	&	46	&	-0.336	&	6679.46	&	2.7	$\pm$	0.1	&	6680.15	&	2.85	$\pm$	0.09	&	6681.20	&	2.9	$\pm$	0.1	&	6679.82	&	2.6	$\pm$	0.1	&	6676.82	&	3.2	$\pm$	0.1	\\
6716.47	&	[S II]	&	2F	&	-0.342	&	6717.79	&	14.2	$\pm$	0.4	&	6718.46	&	10.7	$\pm$	0.3	&	6719.43	&	16.4	$\pm$	0.5	&	6718.17	&	3.8	$\pm$	0.2	&	6715.11	&	8.9	$\pm$	0.3	\\
6730.85	&	[S II]	&	2F	&	-0.344	&	6732.17	&	10.9	$\pm$	0.3	&	6732.83	&	7.8	$\pm$	0.2	&	6733.80	&	12.5	$\pm$	0.4	&	6732.54	&	3.0	$\pm$	0.2	&	6729.48	&	6.9	$\pm$	0.3	\\
6734	&	C II	&	21	&	-0.344	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6735.83	&	0.062	$\pm$	0.006	&	\nd	&			\nd	\\
6739.8	&	[Fe IV]	&		&	-0.345	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6741.57	&	0.034	$\pm$	0.004	&	\nd	&			\nd	\\
6761.3	&	[Fe IV]	&		&	-0.348	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6762.97	&	0.013	$\pm$	0.003	&	\nd	&			\nd	\\
6795.1	&	[K IV]?	&		&	-0.352	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6796.66	&	0.020	$\pm$	0.004	&	\nd	&			\nd	\\
7065.28	&	He I	&	10	&	-0.387	&	7066.71	&	1.57	$\pm$	0.08	&	7067.34	&	1.16	$\pm$	0.06	&	7068.47	&	1.81	$\pm$	0.08	&	\nd	&			\nd	&	\nd	&			\nd	\\
7080.57	&	[Cr III]?	&		&	-0.389	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7082.08	&	0.022	$\pm$	0.004	&	\nd	&			\nd	\\
7135.78	&	[Ar III]	&	1F	&	-0.396	&	7137.20	&	5.8	$\pm$	0.2	&	7137.90	&	5.9	$\pm$	0.2	&	7139.03	&	6.7	$\pm$	0.2	&	7137.57	&	4.4	$\pm$	0.3	&	7134.33	&	8.7	$\pm$	0.4	\\
7170.5	&	[Ar IV]	&		&	-0.401	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7172.38	&	0.074	$\pm$	0.007	&	\nd	&			\nd	\\
7281.35	&	He I	&	45	&	-0.414	&	7282.80	&	0.31	$\pm$	0.04	&	7283.54	&	0.23	$\pm$	0.03	&	7284.67	&	0.47	$\pm$	0.04	&	7283.21	&	0.48	$\pm$	0.03	&	7279.87	&	0.46	$\pm$	0.03	\\
7318.39	&	[O II]	&	2F	&	-0.418	&	7320.69	&	0.45	$\pm$	0.05	&	7321.25	&	0.22	$\pm$	0.03	&	7322.98	&	1.41	$\pm$	0.07	&	7321.74{\TA}	&	0.74	$\pm$	0.05	&	7317.51	&	0.34	$\pm$	0.02	\\
7319.99	&	[O II]	&	2F	&	-0.418	&	7321.67	&	0.86	$\pm$	0.06	&	7322.31	&	0.61	$\pm$	0.04	&	7323.54	&	0.33	$\pm$	0.03	&	&		&	7318.62	&	1.06	$\pm$	0.06	\\
7329.66	&	[O II]	&	2F	&	-0.420	&	7331.24	&	0.57	$\pm$	0.05	&	7331.92	&	0.46	$\pm$	0.04	&	7333.09	&	0.92	$\pm$	0.05	&	7332.02{\TB}	&	0.63	$\pm$	0.04	&	7328.12	&	0.55	$\pm$	0.03	\\
7330.73	&	[O II]	&	2F	&	-0.420	&	7332.27	&	0.46	$\pm$	0.05	&	7333.00	&	0.23	$\pm$	0.03	&	7334.20	&	0.44	$\pm$	0.04	&		&				&	7329.27	&	0.62	$\pm$	0.04	\\
7394.08	&	Ca I]	&		&	-0.427	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7396.17	&	0.016	$\pm$	0.003	&	\nd	&			\nd	\\
	&	?	&		&	-0.429	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7409.68	&	0.022	$\pm$	0.004	&	\nd	&			\nd	\\
7423.6	&	Ca I]	&		&	-0.431	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7425.78	&	0.036	$\pm$	0.005	&	\nd	&			\nd	\\
7442.99	&	Ca I]	&		&	-0.433	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	7445.41	&	0.073	$\pm$	0.007	&	\nd	&			\nd	\\
7451.87	&	Ca I	&		&	-0.434	&	7453.65	&	1.65	$\pm$	0.09	&	7454.33	&	1.93	$\pm$	0.08	&	7455.42	&	1.77	$\pm$	0.09	&	7454.04	&	0.42	$\pm$	0.03	&	7450.57	&	1.23	$\pm$	0.07	\\
7457.3	&	Ca I]	&		&	-0.434	&	7459.11	&	2.0	$\pm$	0.1	&	7459.82	&	2.4	$\pm$	0.1	&	7460.91	&	1.78	$\pm$	0.09	&	7459.54	&	0.50	$\pm$	0.03	&	7456.09	&	1.41	$\pm$	0.08	\\
c(H$\beta$) & \multicolumn{3}{c}{} & \multicolumn{2}{c}{0.34$\pm$0.02} & \multicolumn{2}{c}{0.20$\pm$0.02} & \multicolumn{2}{c}{0.33$\pm$0.02} & \multicolumn{2}{c}{0.12$\pm$0.04} & \multicolumn{2}{c}{0.47$\pm$0.02}\\
\multicolumn{4}{l}{F(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{2.2$\pm$0.1} & \multicolumn{2}{c}{0.71$\pm$0.03} & \multicolumn{2}{c}{3.0$\pm$0.1} & \multicolumn{2}{c}{5.5$\pm$0.5} & \multicolumn{2}{c}{2.4$\pm$0.1}\\
\multicolumn{4}{l}{$-$W(H$\beta$) (\AA)}& \multicolumn{2}{c}{29} & \multicolumn{2}{c}{33} & \multicolumn{2}{c}{130} & \multicolumn{2}{c}{363} & \multicolumn{2}{c}{149}\\
\multicolumn{4}{l}{W$_{\rm abs}$ (\AA)}& \multicolumn{2}{c}{0.3} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{1.3} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{0.0}\\\hline
\enddata
\tablenotetext{a}{Blend of [O II] $\lambda$7318.39 and $\lambda$7319.99 lines.}
\tablenotetext{b}{Blend of [O II] $\lambda$7329.66 and $\lambda$7330.73 lines.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Dereddened line intensity ratios with respect to I(H$\beta$)=100 of NGC~1741-C, NGC~4395-70, NGC~4861, and M83-Nucleus.
\label{lineid3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{4}{c}{} & \multicolumn{2}{c}{NGC~1741-C} & \multicolumn{2}{c}{NGC~4395-70} & \multicolumn{2}{c}{NGC~4861} & \multicolumn{2}{c}{M83-Nucleus} \\
\cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12}
\colhead{$\lambda_0$} & \multicolumn{3}{c}{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} & \colhead{$\lambda$} & \colhead{} 
& \colhead{$\lambda$} & \colhead{} \\
\colhead{(\AA)} & \colhead{Ion} & \colhead{ID} & \colhead{$f(\lambda)$}  & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)} & \colhead{(\AA)} &\colhead{$I$($\lambda$)}}
\startdata
3554.42	&	He I	&	34	&	0.283	&	\nd	&			\nd	&	\nd	&			\nd	&	3564.15	&	0.19	$\pm$	0.05	&	\nd	&			\nd	\\
3587.28	&	He I	&	32	&	0.278	&	\nd	&			\nd	&	\nd	&			\nd	&	3597.06	&	0.22	$\pm$	0.05	&	\nd	&			\nd	\\
3613.64	&	He I	&	6	&	0.275	&	\nd	&			\nd	&	\nd	&			\nd	&	3623.51	&	0.31	$\pm$	0.06	&	\nd	&			\nd	\\
3634.25	&	He I	&	28	&	0.272	&	\nd	&			\nd	&	\nd	&			\nd	&	3644.13	&	0.35	$\pm$	0.06	&	\nd	&			\nd	\\
3666.1	&	H I	&	H27	&	0.267	&	\nd	&			\nd	&	\nd	&			\nd	&	3675.99	&	0.18	$\pm$	0.05	&	\nd	&			\nd	\\
3667.68	&	H I	&	H26	&	0.266	&	\nd	&			\nd	&	\nd	&			\nd	&	3677.76	&	0.22	$\pm$	0.05	&	\nd	&			\nd	\\
3669.47	&	H I	&	H25	&	0.266	&	\nd	&			\nd	&	\nd	&			\nd	&	3679.47	&	0.26	$\pm$	0.05	&	\nd	&			\nd	\\
3671.48	&	H I	&	H24	&	0.266	&	\nd	&			\nd	&	\nd	&			\nd	&	3681.45	&	0.34	$\pm$	0.06	&	\nd	&			\nd	\\
3673.76	&	H I	&	H23	&	0.265	&	\nd	&			\nd	&	\nd	&			\nd	&	3683.77	&	0.41	$\pm$	0.06	&	\nd	&			\nd	\\
3676.37	&	H I	&	H22	&	0.265	&	\nd	&			\nd	&	\nd	&			\nd	&	3686.38	&	0.48	$\pm$	0.06	&	\nd	&			\nd	\\
3679.36	&	H I	&	H21	&	0.265	&	\nd	&			\nd	&	\nd	&			\nd	&	3689.38	&	0.63	$\pm$	0.07	&	\nd	&			\nd	\\
3682.81	&	H I	&	H20	&	0.264	&	\nd	&			\nd	&	\nd	&			\nd	&	3692.85	&	0.81	$\pm$	0.07	&	\nd	&			\nd	\\
3686.83	&	H I	&	H19	&	0.263	&	\nd	&			\nd	&	\nd	&			\nd	&	3696.88	&	0.85	$\pm$	0.07	&	\nd	&			\nd	\\
3691.56	&	H I	&	H18	&	0.263	&	\nd	&			\nd	&	\nd	&			\nd	&	3701.58	&	0.94	$\pm$	0.08	&	\nd	&			\nd	\\
3697.15	&	H I	&	H17	&	0.262	&	3746.14	&	0.9	$\pm$	0.3	&	\nd	&			\nd	&	3707.23	&	1.06	$\pm$	0.08	&	3703.09	&	0.8:	\\
3703.86	&	H I	&	H16	&	0.260	&	3753.20	&	1.2	$\pm$	0.3	&	\nd	&			\nd	&	3714.18	&	1.6	$\pm$	0.1	&	\nd	&			\nd	\\
3711.97	&	H I	&	H15	&	0.259	&	3761.23	&	1.4	$\pm$	0.3	&	\nd	&			\nd	&	3722.09	&	1.50	$\pm$	0.09	&	3718.17	&	0.7:	\\
3721.83	&	[S III]	&	2F	&	0.257	&	3771.29	&	1.7	$\pm$	0.3	&	3725.74	&	1.4	$\pm$	0.5	&	3731.96	&	2.8	$\pm$	0.1	&	3728.17	&	0.9	$\pm$	0.3	\\
3721.94	&	H I	&	H14	&		&		&				&		&				&		&				&		&				\\
3726.03	&	[O II]	&	1F	&	0.257	&	3775.56	&	58	$\pm$	2	&	3729.96	&	44	$\pm$	2	&	3736.18	&	37	$\pm$	1	&	3732.36	&	18	$\pm$	1	\\
3728.82	&	[O II]	&	1F	&	0.256	&	3778.31	&	75	$\pm$	3	&	3732.71	&	64	$\pm$	3	&	3738.94	&	49	$\pm$	2	&	3735.05	&	17	$\pm$	1	\\
3734.37	&	H I	&	H13	&	0.255	&	3783.95	&	1.4	$\pm$	0.3	&	\nd	&			\nd	&	3744.52	&	2.0	$\pm$	0.1	&	3740.56	&	1.1	$\pm$	0.4	\\
3750.15	&	H I	&	H12	&	0.253	&	3799.88	&	1.9	$\pm$	0.3	&	\nd	&			\nd	&	3760.37	&	2.6	$\pm$	0.1	&	3756.49	&	0.8:	\\
3770.63	&	H I	&	H11	&	0.249	&	3820.59	&	2.7	$\pm$	0.3	&	3774.63	&	2.5	$\pm$	0.5	&	3780.91	&	3.7	$\pm$	0.2	&	3776.94	&	2.1	$\pm$	0.4	\\
3797.9	&	H I	&	H10	&	0.244	&	3848.21	&	3.6	$\pm$	0.4	&	3801.92	&	3.6	$\pm$	0.5	&	3808.25	&	5.0	$\pm$	0.2	&	3804.27	&	2.6	$\pm$	0.5	\\
3819.61	&	He I	&	22	&	0.240	&	\nd	&			\nd	&	\nd	&			\nd	&	3830.03	&	0.82	$\pm$	0.07	&	\nd	&			\nd	\\
3835.39	&	H I	&	H9	&	0.237	&	3886.19	&	6.1	$\pm$	0.4	&	3839.50	&	5.2	$\pm$	0.5	&	3845.83	&	7.0	$\pm$	0.3	&	3841.84	&	4.4	$\pm$	0.6	\\
3856.02	&	Si II	&	1	&	0.233	&	\nd	&			\nd	&		&				&	\nd	&			\nd	&	3862.25	&	0.5:	\\
3862.59	&	Si II	&	1	&	0.232	&	\nd	&			\nd	&	3866.80	&	0.8:	&	\nd	&			\nd	&	\nd	&			\nd	\\
3868.75	&	[Ne III] 	&	1F	&	0.230	&	3920.02	&	18.6	$\pm$	0.8	&	3872.88	&	21	$\pm$	1	&	3879.32	&	45	$\pm$	2	&	3875.73	&	1.2	$\pm$	0.4	\\
3871.82	&	He I	&	60	&	0.230	&	\nd	&			\nd	&	3876.73	&	2.6	$\pm$	0.5	&	\nd	&			\nd	&	\nd	&			\nd	\\
3889.05	&	H I	&	H8	&	0.226	&	3940.40	&	15.5	$\pm$	0.7	&	3892.97	&	14.4	$\pm$	0.8	&	3899.46	&	18.9	$\pm$	0.7	&	3895.49	&	10.9	$\pm$	0.9	\\
3964.73	&	He I	&	5	&	0.211	&	\nd	&			\nd	&	\nd	&			\nd	&	3975.51	&	0.79	$\pm$	0.07	&	\nd	&			\nd	\\
3967.46	&	[Ne III] 	&	1F	&	0.211	&	4020.07	&	5.3	$\pm$	0.4	&	3971.64	&	8.7	$\pm$	0.6	&	3978.28	&	14.9	$\pm$	0.6	&	\nd	&			\nd	\\
3970.07	&	H I	&	H7	&	0.210	&	4022.69	&	13.7	$\pm$of the spectra 	0.6	&	3974.28	&	15.6	$\pm$	0.8	&	3980.89	&	16.7	$\pm$	0.6	&	3976.80	&	13.3	$\pm$	0.9	\\
4009.22	&	He I	&	55	&	0.202	&	\nd	&			\nd	&	\nd	&			\nd	&	4019.99	&	0.20	$\pm$	0.05	&	\nd	&			\nd	\\
4026.21	&	He I	&	18	&	0.198	&	4079.83	&	1.4	$\pm$	0.3	&	4030.42	&	1.3	$\pm$	0.4	&	4037.17	&	1.7	$\pm$	0.1	&	\nd	&			\nd	\\
4068.6	&	[S II]	&	1F	&	0.189	&	4122.64	&	1.5	$\pm$	0.3	&	4072.87	&	2.2	$\pm$	0.5	&	4079.72	&	1.00	$\pm$	0.08	&	4075.65	&	1.0	$\pm$	0.3	\\
4076.35	&	[S II]	&	1F	&	0.187	&	\nd	&			\nd	&	4080.98	&	1.6	$\pm$	0.4	&	4087.42	&	0.38	$\pm$	0.06	&	\nd	&			\nd	\\
4101.74	&	H I	&	H6	&	0.182	&	4156.09	&	24.5	$\pm$	0.9	&	4106.09	&	24	$\pm$	1	&	4112.92	&	26.9	$\pm$	0.9	&	4108.67	&	22	$\pm$	1	\\
4120.82	&	He I	&	16	&	0.177	&	\nd	&			\nd	&	\nd	&			\nd	&	4131.98	&	0.15	$\pm$	0.05	&	\nd	&			\nd	\\
4143.76	&	He I	&	53	&	0.172	&	\nd	&			\nd	&	\nd	&			\nd	&	4154.98	&	0.22	$\pm$	0.05	&	\nd	&			\nd	\\
4267.15	&	C II	&	6	&	0.144	&	\nd &	$<$0.1	&	\nd &	$<$0.1	&	\nd &	$<$0.03	&	\nd &  \nd \\
4287.4	&	[Fe II]	&	7F	&	0.139	&	4344.53	&	0.6	$\pm$	0.2	&	\nd	&			\nd	&	4299.10	&	0.10:	&	\nd	&			\nd	\\
4340.47	&	H I	&	H$\gamma$	&	0.127	&	4397.98	&	46	$\pm$	2	&	4345.06	&	42	$\pm$	1	&	4352.29	&	46	$\pm$	1	&	4347.80	&	42	$\pm$	2	\\
4359.34	&	[Fe II]	&	7F	&	0.122	&	\nd	&			\nd	&	\nd	&			\nd	&	4371.27	&	0.07:	&	\nd	&			\nd	\\
4363.21	&	[O III]	&	2F	&	0.121	&	4421.00	&	1.1	$\pm$	0.3	&	4367.80	&	2.5	$\pm$	0.4	&	4375.10	&	8.2	$\pm$	0.3	&	\nd	&			\nd	\\
4387.93	&	He I	&	51	&	0.115	&	\nd	&			\nd	&	\nd	&			\nd	&	4399.85	&	0.38	$\pm$	0.06	&	\nd	&			\nd	\\
4413.78	&	[Fe II]	&	7F	&	0.109	&	\nd	&			\nd	&	\nd	&			\nd	&	4425.88	&	0.10:	&	\nd	&			\nd	\\
4649.13	&	O II	&	1	&	0.052	&	\nd &	$<$0.1	&	\nd &	$<$0.1	&	\nd &	$<$0.04	&	\nd &  \nd \\
4658.1	&	[Fe III]	&	3F	&	0.050	&	4720.21	&	0.9	$\pm$	0.1	&	\nd	&			\nd	&	4670.82	&	0.59	$\pm$	0.05	&	\nd	&			\nd	\\
4685.71	&	He II	&		&	0.043	&	\nd	&			\nd	&	\nd	&			\nd	&	4698.56	&	0.66	$\pm$	0.05	&	\nd	&			\nd	\\
4701.53	&	[Fe III]	&	3F	&	0.039	&	4763.77	&	0.35	$\pm$	0.09	&	\nd	&			\nd	&	4714.38	&	0.21	$\pm$	0.04	&	\nd	&			\nd	\\
4711.37	&	[Ar IV]	&	1F	&	0.037	&	\nd	&			\nd	&	\nd	&			\nd	&	4724.27	&	0.88	$\pm$	0.06	&	\nd	&			\nd	\\
4713.14	&	He I	&	12	&	0.036	&	\nd	&			\nd	&	\nd	&			\nd	&	4725.93	&	0.49	$\pm$	0.05	&	\nd	&			\nd	\\
4740.16	&	[Ar IV]	&	1F	&	0.030	&	\nd	&			\nd	&	\nd	&			\nd	&	4753.18	&	0.69	$\pm$	0.05	&	\nd	&			\nd	\\
4754.83	&	[Fe III]	&	3F	&	0.026	&	\nd	&			\nd	&	\nd	&			\nd	&	4767.59	&	0.13	$\pm$	0.03	&	\nd	&			\nd	\\
4769.6	&	[Fe III]	&	3F	&	0.023	&	\nd	&			\nd	&	\nd	&			\nd	&	4782.52	&	0.10	$\pm$	0.03	&	\nd	&			\nd	\\
4861.33	&	H I	&	H$\beta$	&	0.000	&	4925.75	&	100	$\pm$	3	&	4866.48	&	100	$\pm$	3	&	4874.57	&	100	$\pm$	3	&	4869.48	&	100	$\pm$	3	\\
4881	&	[Fe III]	&	2F	&	-0.005	&	\nd	&			\nd	&	\nd	&			\nd	&	4894.28	&	0.16	$\pm$	0.03	&	\nd	&			\nd	\\
4921.93	&	He I	&	48	&	-0.015	&	4987.21	&	0.7	$\pm$	0.1	&	4927.26	&	0.7	$\pm$	0.1	&	4935.35	&	0.99	$\pm$	0.06	&	\nd	&			\nd	\\
4958.91	&	[O III]	&	1F	&	-0.024	&	5024.62	&	103	$\pm$	3	&	4964.15	&	109	$\pm$	3	&	4972.45	&	208	$\pm$	6	&	4967.57	&	2.4	$\pm$	0.2	\\
4985.9	&	[Fe III]	&	2F	&	-0.031	&	5052.27	&	1.0	$\pm$	0.1	&	4991.21	&	1.2	$\pm$	0.2	&	4999.46	&	0.69	$\pm$	0.05	&	\nd	&			\nd	\\
5006.84	&	[O III]	&	1F	&	-0.036	&	5073.18	&	305	$\pm$	9	&	5012.14	&	318	$\pm$	10	&	5020.51	&	607	$\pm$	18	&	5015.39	&	9.8	$\pm$	0.4	\\
5015.68	&	He I	&	4	&	-0.038	&	5082.16	&	1.5	$\pm$	0.1	&	5021.02	&	1.7	$\pm$	0.2	&	5029.34	&	1.92	$\pm$	0.08	&	5024.35	&	0.9	$\pm$	0.1	\\
5041.03	&	Si II	&	5	&	-0.044	&	\nd	&\nd	&			\nd	&	\nd	&			5054.84	&	0.11	$\pm$	0.03	&	\nd	&			\nd	\\
5047.74	&	He I	&	47	&	-0.046	&	\nd	&			\nd	&	\nd	&			\nd	&	5061.47	&	0.14	$\pm$	0.03	&	\nd	&			\nd	\\
5055.98	&	Si II	&	5	&	-0.048	&	\nd	&			\nd	&	\nd	&			\nd	&	5069.92	&	0.07:	&	5064.68	&	1.0	$\pm$	0.1	\\
5191.82	&	[Ar III]	&	3F	&	-0.081	&	\nd	&			\nd	&	\nd	&			\nd	&	5205.76	&	0.08	$\pm$	0.03	&	\nd	&			\nd	\\
5197.9	&	[N I]	&	1F	&	-0.082	&	\nd	&			\nd	&	5203.32	&	0.8	$\pm$	0.1	&	5212.20	&	0.22	$\pm$	0.04	&	5206.70	&	1.0	$\pm$	0.1	\\
5200.26	&	[N I]	&	1F	&	-0.083	&	\nd	&			\nd	&	5205.77	&	0.4	$\pm$	0.1	&	5214.54	&	0.10	$\pm$	0.03	&	5209.01	&	1.1	$\pm$	0.1	\\
5261.61	&	[Fe II]	&	19F	&	-0.098	&	\nd	&			\nd	&	\nd	&			\nd	&	5275.98	&	0.06:	&	\nd	&			\nd	\\
5270.4	&	[Fe III]	&	1F	&	-0.100	&	5340.95	&	0.41	$\pm$	0.09	&	\nd	&			\nd	&	5284.93	&	0.23	$\pm$	0.04	&	\nd	&			\nd	\\
5273.38	&	[Fe II]	&	18F	&	-0.100	&	\nd	&			\nd	&	\nd	&			\nd	&	5426.93	&	0.06:	&	\nd	&			\nd	\\	
5325.14 &	[Fe II]	&	&	-0.113 &	\nd 	&	\nd	& 5330.76 &	0.3:	& 
\nd 	&	\nd	&	\nd 	&	\nd	\\
5455.25 &	[Fe II]	&	&	-0.144 &	\nd 	&	\nd	& 5461.11 &	0.3:	& 
\nd 	&	\nd	&	\nd 	&	\nd	\\
5517.71	&	[Cl III]	&	1F	&	-0.154	&	\nd	&			\nd	&	5523.50	&	0.4	$\pm$	0.1	&	5532.76	&	0.45	$\pm$	0.04	&	\nd	&			\nd	\\
5537.88	&	[Cl III]	&	1F	&	-0.158	&	\nd	&			\nd	&	5543.69	&	0.4	$\pm$	0.1	&	5552.89	&	0.31	$\pm$	0.04	&	\nd	&			\nd	\\
5754.64	&	[N II]	&	3F	&	-0.194	&	5831.03	&	0.34	$\pm$	0.09	&	5760.73	&	0.2:	&	5770.19	&	0.10	$\pm$	0.03	&	5764.29	&	0.19	$\pm$	0.07	\\
5875.64	&	He I	&	11	&	-0.215	&	5953.51	&	11.0	$\pm$	0.4	&	5881.89	&	9.5	$\pm$	0.5	&	5891.69	&	10.9	$\pm$	0.4	&	5885.63	&	6.2	$\pm$	0.4	\\
6300.3	&	[O I]	&	1F	&	-0.282	&	6383.92	&	2.8	$\pm$	0.2	&	6307.16	&	6.3	$\pm$	0.4	&	6317.55	&	1.70	$\pm$	0.08	&	\nd	&			\nd	\\
6312.1	&	[S III]	&	3F	&	-0.283	&	6395.82	&	1.09	$\pm$	0.09	&	6318.83	&	1.4	$\pm$	0.2	&	6329.32	&	2.04	$\pm$	0.09	&	6322.90	&	0.18:	\\of the spectra 
6347.11	&	Si II	&	2	&	-0.289	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	&	6357.90	&	0.4	$\pm$	0.1	\\
6363.78	&	[O I]	&	1F	&	-0.291	&	6448.08	&	0.80	$\pm$	0.08	&	6370.56	&	1.1	$\pm$	0.1	&	6381.20	&	0.55	$\pm$	0.03	&	6374.52	&	0.24	$\pm$	0.09	\\
6371.36	&	Si II	&	2	&	-0.292	&	\nd	&			\nd	&	\nd	&			\nd	&	6388.83	&	0.08	$\pm$	0.01	&	6382.20	&	0.28	$\pm$	0.09	\\
6548.03	&	[N II]	&	1F	&	-0.318	&	6634.82	&	7.8	$\pm$	0.3	&	6555.08	&	4.6	$\pm$	0.3	&	6565.92	&	1.52	$\pm$	0.07	&	6559.13	&	50	$\pm$	4	\\
6562.82	&	H I	&	H$\alpha$	&	-0.320	&	6649.80	&	286	$\pm$	10	&	6569.77	&	261	$\pm$	13	&	6580.68	&	284	$\pm$	12	&	6573.84	&	300	$\pm$	27	\\
6583.41	&	[N II]	&	1F	&	-0.323	&	6670.70	&	26.1	$\pm$	0.9	&	6590.49	&	14.2	$\pm$	0.8	&	6601.39	&	4.4	$\pm$	0.2	&	6594.56	&	147	$\pm$	14	\\
6678.15	&	He I	&	46	&	-0.336	&	\nd	&			\nd	&	6685.25	&	2.4	$\pm$	0.2	&	6696.35	&	3.0	$\pm$	0.1	&	6689.34	&	1.8	$\pm$	0.2	\\
6716.47	&	[S II]	&	2F	&	-0.342	&	6805.63	&	21.1	$\pm$	0.8	&	6723.63	&	25	$\pm$	1	&	6734.79	&	9.3	$\pm$	0.4	&	6727.73	&	22	$\pm$	2	\\
6730.85	&	[S II]	&	2F	&	-0.344	&	6820.21	&	14.7	$\pm$	0.6	&	6738.02	&	18	$\pm$	1	&	6749.20	&	7.0	$\pm$	0.3	&	6742.16	&	24	$\pm$	2	\\
7065.28	&	He I	&	10	&	-0.387	&	7158.91	&	1.7	$\pm$	0.1	&	7072.75	&	1.4	$\pm$	0.2	&	7084.50	&	2.3	$\pm$	0.1	&	7077.19	&	1.1	$\pm$	0.2	\\
7075.24 &	[Fe II]	&	&	-0.389 &	\nd 	&	\nd	& 7082.85 &	0.5 $\pm$ 0.1	& 
\nd 	&	\nd	&	\nd 	&	\nd	\\
7135.78	&	[Ar III]	&	1F	&	-0.396	&	7230.33	&	6.5	$\pm$	0.3	&	7143.33	&	7.3	$\pm$	0.5	&	7155.23	&	7.5	$\pm$	0.4	&	7147.92	&	1.6	$\pm$	0.3	\\
7281.35	&	He I	&	45	&	-0.414	&	7378.02	&	0.29	$\pm$	0.06	&	\nd	&			\nd	&	7301.18	&	0.47	$\pm$	0.03	&	\nd	&			\nd	\\
7318.39	&	[O II]	&	2F	&	-0.418	&	7416.97{\TA}	&	1.3	$\pm$	0.1	&	7327.73{\TA}	&	1.8	$\pm$	0.2	&	\nd	&			\nd	&	\nd	&			\nd	\\
7329.66	&	[O II]	&	2F	&	-0.420	&	7427.47{\TB}	&	1.3	$\pm$	0.1	&	\nd	&			\nd	&	\nd	&			\nd	&	\nd	&			\nd	\\
7377.83	&	[Ni II]	&	2F	&	-0.425	&	\nd	&			\nd	&	\nd	&			\nd	&	7398.27	&	0.032	$\pm$	0.007	&	\nd	&			\nd	\\
7423.6	&	Ca I]	&		&	-0.431	&	\nd	&			of the spectra \nd	&	\nd	&			\nd	&	7444.58	&	0.08	$\pm$	0.01	&	\nd	&			\nd	\\
7442.99	&	Ca I]	&		&	-0.433	&	\nd	&			\nd	&	\nd	&			\nd	&	7463.90	&	0.11	$\pm$	0.01	&	\nd	&			\nd	\\
7451.87	&	Ca I	&		&	-0.434	&	\nd	&			\nd	&	7460.06	&	2.2	$\pm$	0.2	&	7472.35	&	1.24	$\pm$	0.07	&	\nd	&			\nd	\\
7457.3	&	Ca I]	&		&	-0.434	&	\nd	&			\nd	&	7465.55	&	3.0	$\pm$	0.3	&	7477.91	&	1.29	$\pm$	0.07	&	\nd	&			\nd	\\
c(H$\beta$) & \multicolumn{3}{c}{} & \multicolumn{2}{c}{0.19$\pm$0.02} & \multicolumn{2}{c}{0.17$\pm$0.04} & \multicolumn{2}{c}{0.04$\pm$0.04} & \multicolumn{2}{c}{0.52$\pm$0.05} \\
\multicolumn{4}{l}{F(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{1.23$\pm$0.07} & \multicolumn{2}{c}{1.9$\pm$0.2} & \multicolumn{2}{c}{2.6$\pm$0.3} & \multicolumn{2}{c}{7.5$\pm$0.9} \\
\multicolumn{4}{l}{$-$W(H$\beta$) (\AA)} & \multicolumn{2}{c}{73} & \multicolumn{2}{c}{28} & \multicolumn{2}{c}{137} & \multicolumn{2}{c}{27} \\
\multicolumn{4}{l}{W$_{\rm abs}$ (\AA)} & \multicolumn{2}{c}{1.1} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{0.4} \\\hline
\enddata
\tablenotetext{a}{Blend of [O II] $\lambda$7318.39 and $\lambda$7319.99 lines.}
\tablenotetext{b}{Blend of [O II] $\lambda$7329.66 and $\lambda$7330.73 lines.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc} 
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Physical conditions
\label{physcond}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}  & 
\colhead{Lines}  & 
\colhead{NGC~595} & \colhead{NGC~604} & \colhead{H1013} & \colhead{NGC~5461} & \colhead{NGC~5447} & \colhead{VS~24} & \colhead{VS~38}}   
\startdata 
$N_{\rm e}$ (cm$^{-3}$) & [N I] & 270$\pm$180 & 140$\pm$100 & 114$^{+140}_{-114}$ & $<$100 & \nd & $<$100 & 220$^{+320}_{-220}$ \\
& [O II] & 260$\pm$30 & 270$\pm$30 & 280$\pm$60 & 540$\pm$110 & \nd & 450$\pm$40 & 310$\pm$30  \\
& [S II] & $<$100 & $<$100 & $<$100 & 260$\pm$160 & 220$\pm$170 & 120$\pm$50 & $<$100  \\
& [Cl III] & 700$\pm$370 & 490$^{+510}_{-490}$ & 70$^{+780}_{-70}$ & 180$^{+460}_{-180}$ & 280$^{+690}_{-280}$ & 640$^{+930}_{-640}$ & 50$^{+1800}_{-50}$ \\
& [Ar IV] & \nd &  \nd & \nd & \nd & 1170$^{+2020}_{-1170}$ &\nd & \nd \\
$T_{\rm e}$ (K) & [N II] & 8400$\pm$160 & 8950$\pm$270 & 7970$\pm$370 & 9310$\pm$400 & 10950$\pm$610 &8530$\pm$340 & 8260$\pm$470 \\
& [O II] & 7760$\pm$100 & 9190$\pm$160 & 6010$\pm$370 & \nd & \nd & 7810$\pm$160 & 7720$\pm$150 \\
& [S II] & 7070$\pm$260 & 8350$\pm$330 & \nd & 7280$\pm$500 & \nd & 6990$\pm$420 & \nd \\
& [O III] & 7450$\pm$330 & 8150$\pm$160 & 7370$\pm$630 & 8470$\pm$200 & 9280$\pm$180 & 8100$\pm$410 & 8730$\pm$330 \\ 
\hline
& & \colhead{VS~44} & \colhead{NGC~2363} & \colhead{K932} & \colhead{NGC~1741-C} & \colhead{NGC~4395-70} & \colhead{NGC~4861} & \colhead{M~83-Nucleus}  \\
\hline
$N_{\rm e}$ (cm$^{-3}$) & [N I] &  $<$100 & $<$100 & 103$\pm$80 & \nd & $<$100 & $<$100 & 740$\pm$380 \\
& [O II] & 370$\pm$40 & 550$\pm$100 & 470$\pm$40 & 380$\pm$40 & 240$\pm$60 & 400$\pm$80 & 720$\pm$120 \\
& [S II] & 110$\pm$50 & 165$\pm$120 & 130$\pm$80 & $<$100 & $<$100 & 100$\pm$100 & 670$\pm$110 \\
& [Cl III] & 480$^{+610}_{-480}$ & 20$^{+430}_{-20}$ & 740$\pm$480 & \nd & \nd & \nd & \nd \\
& [Ar IV] & \nd & 1150$\pm$550 & \nd & \nd &  \nd & 1200$\pm$1100 & \nd \\
$T_{\rm e}$ (K) & [N II] & 9050$\pm$280 & 13800$\pm$1300 & 9500$\pm$200 & 9800$\pm$1100 & 10800$\pm$2800 & 12500$\pm$2200 & 5100$\pm$310 \\
& [O II] & 9500$\pm$180 & 15450$\pm$700 & 9300$\pm$150 & 8860$\pm$240 & \nd & \nd & \nd \\
& [S II] & 7450$\pm$290 & 9220$\pm$480 & 8350$\pm$560 & \nd & 9600$\pm$1400 & 8800$\pm$500 & \nd \\
& [O III] & 8270$\pm$210 & 16200$\pm$300 & 8360$\pm$150 & 8450$\pm$520 & 10700$\pm$600 & 12900$\pm$200 & \nd \\ 
\enddata
\end{deluxetable}
